Expanding the Y Dwarf Census with Spitzer Follow-up of the Coldest CatWISE Solar Neighborhood Discoveries

We present Spitzer 3.6$\mu$m and 4.5$\mu$m follow-up of 170 candidate extremely cool brown dwarfs newly discovered via the combination of WISE and NEOWISE imaging at 3$-$5$\mu$m. CatWISE, a joint analysis of archival WISE and NEOWISE data, has improved upon the motion measurements of AllWISE by leveraging a $>$10$\times$ time baseline enhancement, from 0.5 years (AllWISE) to 6.5 years (CatWISE). As a result, CatWISE motion selection has yielded a large sample of previously unrecognized brown dwarf candidates, many of which have archival detections exclusively in the WISE 4.6$\mu$m (W2) channel, suggesting that they could be both exceptionally cold and nearby. Where these objects go undetected in WISE W1 (3.4$\mu$m), Spitzer can provide critically informative detections at 3.6$\mu$m. Of our motion-confirmed discoveries, seventeen have a best-fit Spitzer [3.6]$-$[4.5] color most consistent with spectral type Y. CWISEP J144606.62$-$231717.8 ($\mu \approx 1.3''$/yr) is likely the reddest, and therefore potentially coldest, member of our sample with a very uncertain [3.6]$-$[4.5] color of 3.71 $\pm$ 0.44 magnitudes. We also highlight our highest proper motion discovery, WISEA J153429.75$-$104303.3, with $\mu \approx 2.7''$/yr. Given that the prior list of confirmed and presumed Y dwarfs consists of just 27 objects, the Spitzer follow-up presented in this work has substantially expanded the sample of identified Y dwarfs. Our new discoveries thus represent significant progress toward understanding the bottom of the substellar mass function, investigating the diversity of the Y dwarf population, and selecting optimal brown dwarf targets for JWST spectroscopy.

==> (inline-0) <==
\begin{deluxetable*}{lccccccccc}
\tablecaption{WISE \& \textit{Spitzer} Photometry \label{tab:wise_spitzer_photom}}
\tablehead{
\colhead{Name} & \colhead{motion} & \colhead{W1} & \colhead{W2} & \colhead{W1$-$W2} & \colhead{AOR} & \colhead{ch1} & \colhead{ch2} & \colhead{ch1$-$ch2} & \colhead{search}  \\
 & \colhead{confirmed} & \colhead{(mag)} & \colhead{(mag)}  & \colhead{(mag)} & & \colhead{(mag)} & \colhead{(mag)} & \colhead{(mag)} & \colhead{method\tablenotemark{c}} }
\startdata
CWISEP J000006.01$-$704851.2 & yes & $18.390 \pm 0.153$ & $15.834 \pm 0.051$ & $2.556 \pm 0.161$ & 68730112 & $17.293 \pm 0.058$ & $15.836 \pm 0.022$ & $1.457 \pm 0.062$ & M2 \\
CWISEP J000110.81$-$093215.5 & yes & $18.598 \pm 0.259$ & $16.104 \pm 0.086$ & $2.494 \pm 0.273$ & 68727808 & $17.573 \pm 0.065$ & $15.889 \pm 0.021$ & $1.684 \pm 0.068$ & M2 \\
CWISEP J001146.07$-$471306.8 & yes & $18.939 \pm 0.272$ & $15.986 \pm 0.062$ & $2.953 \pm 0.279$ & 68486656 & $17.744 \pm 0.090$ & $15.812 \pm 0.021$ & $1.931 \pm 0.093$ & M1 \\
CWISEP J003507.77$-$153233.8 & yes & $17.351 \pm 0.080$\tablenotemark{a} & $15.252 \pm 0.039$ & $2.099 \pm 0.089$ & 68235776 & $17.111 \pm 0.065$ & $15.228 \pm 0.020$ & $1.884 \pm 0.068$ & C6 \\
CWISEP J003915.43+360939.0 & no & $>19.043$ & $16.303 \pm 0.087$ & $>2.740$ & 68506112 & $18.191 \pm 0.102$ & $15.982 \pm 0.021$ & $2.210 \pm 0.104$ & C8 \\
CWISEP J004158.35+381811.9 & yes & $18.654 \pm 0.248$ & $15.957 \pm 0.065$ & $2.697 \pm 0.256$ & 68486144 & $17.817 \pm 0.095$ & $16.069 \pm 0.024$ & $1.749 \pm 0.098$ & M1 \\
CWISEP J005802.63+723330.3 & yes & $17.395 \pm 0.072$ & $16.109 \pm 0.065$ & $1.286 \pm 0.097$ & 68731904 & $17.500 \pm 0.062$ & $16.749 \pm 0.034$ & $0.751 \pm 0.070$ & C3 \\
CWISEP J010247.48$-$654226.4 & no & $19.416 \pm 0.512$ & $16.681 \pm 0.099$ & $2.735 \pm 0.521$ & 68509952 & $18.787 \pm 0.159$ & $16.432 \pm 0.023$ & $2.354 \pm 0.160$ & C8 \\
CWISEP J010527.69$-$783419.3 & yes & $16.619 \pm 0.035$\tablenotemark{a} & $14.996 \pm 0.023$ & $1.623 \pm 0.042$ & 68237568 & $17.289 \pm 0.071$ & $15.204 \pm 0.019$ & $2.085 \pm 0.074$ & C1,C6 \\
CWISEP J010650.61+225159.1 & yes & $17.524 \pm 0.103$ & $15.045 \pm 0.036$ & $2.479 \pm 0.109$ & 68234752 & $16.490 \pm 0.035$ & $15.135 \pm 0.020$ & $1.354 \pm 0.040$ & C1,C2,C6 \\
CWISEP J012735.44$-$564110.5 & no & $17.996 \pm 0.112$ & $15.757 \pm 0.048$ & $2.239 \pm 0.122$ & 68495360 & $17.509 \pm 0.072$ & $15.726 \pm 0.021$ & $1.782 \pm 0.075$ & M1 \\
CWISEP J012748.35$-$631056.1 & yes & $17.128 \pm 0.057$\tablenotemark{a} & $15.507 \pm 0.039$ & $1.621 \pm 0.069$ & 68732672 & $16.872 \pm 0.046$ & $15.578 \pm 0.022$ & $1.294 \pm 0.051$ & M1 \\
CWISEP J014607.55$-$375705.6 & yes & $18.166 \pm 0.149$ & $15.793 \pm 0.057$ & $2.373 \pm 0.160$ & 68497408 & $17.396 \pm 0.062$ & $15.680 \pm 0.021$ & $1.717 \pm 0.066$ & M1 \\
CWISEP J015613.24+325526.6 & yes & $18.812 \pm 0.416$ & $16.063 \pm 0.082$ & $2.749 \pm 0.424$ & 68164096 & $17.564 \pm 0.087$ & $16.116 \pm 0.030$ & $1.448 \pm 0.092$ & C3,C5,C6 \\
CWISEP J020103.10+293801.8 & yes & $18.049 \pm 0.153$ & $15.845 \pm 0.067$ & $2.204 \pm 0.167$ & 68504320 & $17.139 \pm 0.052$ & $15.963 \pm 0.023$ & $1.176 \pm 0.057$ & C3,C6 \\
CWISEP J020938.72+180427.7 & yes & $18.461 \pm 0.331$ & $16.058 \pm 0.086$ & $2.403 \pm 0.342$ & 68500992 & $17.925 \pm 0.089$ & $16.141 \pm 0.024$ & $1.784 \pm 0.092$ & M3 \\
CWISEP J021243.55+053147.2 & no & $>19.118$ & $15.931 \pm 0.076$ & $>3.187$ & 68556032 & $18.931 \pm 0.250$ & $16.028 \pm 0.024$ & $2.903 \pm 0.251$ & C8 \\
CWISEP J021921.66$-$265451.8 & yes & $17.755 \pm 0.118$ & $16.162 \pm 0.081$ & $1.593 \pm 0.143$ & 68730368 & $17.934 \pm 0.093$ & $17.029 \pm 0.039$ & $0.906 \pm 0.101$ & C3 \\
CWISEP J022122.41$-$564125.0 & yes & $18.375 \pm 0.138$ & $15.825 \pm 0.045$ & $2.550 \pm 0.145$ & 68494848 & $17.389 \pm 0.062$ & $15.649 \pm 0.021$ & $1.740 \pm 0.065$ & M1 \\
CWISEP J022513.27+154854.8 & no & $18.653 \pm 0.428$ & $15.646 \pm 0.063$ & $3.007 \pm 0.433$ & 68725760 & $17.675 \pm 0.099$ & $15.818 \pm 0.024$ & $1.857 \pm 0.102$ & M2 \\
CWISEP J022631.82$-$203439.4 & yes & $18.478 \pm 0.216$ & $16.208 \pm 0.086$ & $2.270 \pm 0.232$ & 68164352 & $17.602 \pm 0.075$ & $15.962 \pm 0.025$ & $1.640 \pm 0.079$ & C3,C6 \\
CWISEP J022935.43+724616.4 N & no & $17.401 \pm 0.077$ & $15.240 \pm 0.035$ & $2.161 \pm 0.085$ & 26741760 & $17.423 \pm 0.068$ & $15.982 \pm 0.045$ & $1.441 \pm 0.081$ & M2 \\
CWISEP J022935.43+724616.4 S & no & $17.401 \pm 0.077$ & $15.240 \pm 0.035$ & $2.161 \pm 0.085$ & 26741760 & $17.423 \pm 0.068$ & $15.819 \pm 0.040$ & $1.604 \pm 0.078$ & M2 \\
CWISEP J023842.60$-$133210.7 & yes & $>19.118$ & $16.192 \pm 0.088$ & $>2.926$ & 68728576 & $19.058 \pm 0.219$ & $16.329 \pm 0.024$ & $2.729 \pm 0.220$ & M2 \\
CWISEP J024204.91$-$225604.6 & yes & $>19.161$ & $16.473 \pm 0.112$ & $>2.688$ & 68557056 & $18.403 \pm 0.113$ & $16.431 \pm 0.024$ & $1.971 \pm 0.115$ & C7 \\
CWISEP J024710.25$-$145809.9 & no & $17.532 \pm 0.099$ & $16.197 \pm 0.089$ & $1.335 \pm 0.133$ & 68731392 & $17.463 \pm 0.055$ & $16.641 \pm 0.028$ & $0.822 \pm 0.062$ & C3 \\
CWISEP J024810.75$-$694127.9 & no & $>19.135$ & $16.369 \pm 0.065$ & $>2.766$ & 68726784 & $18.243 \pm 0.110$ & $16.352 \pm 0.024$ & $1.892 \pm 0.113$ & M2 \\
CWISEP J025747.92$-$205602.7 & no & $18.243 \pm 0.163$ & $15.625 \pm 0.046$ & $2.618 \pm 0.169$ & 68497152 & $16.992 \pm 0.052$ & $15.581 \pm 0.022$ & $1.411 \pm 0.056$ & M1 \\
CWISEP J031130.28+035931.8 & yes & $18.768 \pm 0.305$ & $16.581 \pm 0.123$ & $2.187 \pm 0.329$ & 68507648 & $17.816 \pm 0.071$ & $17.040 \pm 0.036$ & $0.776 \pm 0.079$ & M3 \\
CWISEP J031557.05+203552.4 & no & $17.146 \pm 0.079$ & $15.530 \pm 0.057$ & $1.616 \pm 0.097$ & 68727296 & $17.091 \pm 0.061$ & $16.006 \pm 0.027$ & $1.086 \pm 0.066$ & M2 \\
CWISEP J031908.60+081120.4 & no & $17.465 \pm 0.108$ & $16.058 \pm 0.086$ & $1.407 \pm 0.138$ & 68498432 & $17.365 \pm 0.064$ & $17.026 \pm 0.041$ & $0.339 \pm 0.076$ & M3 \\
CWISEP J031935.50$-$041231.7 & yes & $>18.625$ & $16.420 \pm 0.096$ & $>2.205$ & 68577280 & $18.844 \pm 0.184$ & $16.545 \pm 0.026$ & $2.298 \pm 0.186$ & C7 \\
CWISEP J032109.59+693204.5 & yes & $>18.488$ & $15.994 \pm 0.061$ & $>2.494$ & 68498688 & $18.561 \pm 0.188$ & $15.928 \pm 0.023$ & $2.633 \pm 0.190$ & M3 \\
CWISEP J034336.27+184025.8 & no & $17.542 \pm 0.110$ & $15.984 \pm 0.083$ & $1.558 \pm 0.138$ & 68733952 & $17.374 \pm 0.057$ & $16.550 \pm 0.030$ & $0.824 \pm 0.064$ & C3 \\
CWISEP J034514.82+173528.1 & no & $18.222 \pm 0.209$ & $15.559 \pm 0.050$ & $2.663 \pm 0.215$ & 68728064 & $17.424 \pm 0.076$ & $15.450 \pm 0.021$ & $1.974 \pm 0.079$ & M2 \\
CWISEP J034755.11+123051.9 & yes & $18.261 \pm 0.216$ & $15.273 \pm 0.050$ & $2.988 \pm 0.222$ & 68164608 & $16.763 \pm 0.045$ & $15.146 \pm 0.020$ & $1.617 \pm 0.050$ & C1 \\
CWISEP J034904.05$-$462827.9 & yes & $18.929 \pm 0.238$ & $16.304 \pm 0.070$ & $2.625 \pm 0.248$ & 68487424 & $17.830 \pm 0.083$ & $16.305 \pm 0.025$ & $1.526 \pm 0.086$ & M1 \\
CWISEP J040106.67+085748.5 & yes & $>18.629$ & $15.855 \pm 0.074$ & $>2.774$ & 68500736 & $17.596 \pm 0.078$ & $15.677 \pm 0.023$ & $1.918 \pm 0.081$ & M3 \\
CWISEP J040235.55$-$265145.4 & yes & $18.030 \pm 0.145$ & $15.549 \pm 0.047$ & $2.481 \pm 0.152$ & 68727552 & $18.173 \pm 0.150$ & $15.453 \pm 0.021$ & $2.720 \pm 0.152$ & M2 \\
CWISEP J040324.67+185729.6 & no & $18.715 \pm 0.446$ & $16.150 \pm 0.094$ & $2.565 \pm 0.456$ & 68505856 & $17.856 \pm 0.086$ & $16.242 \pm 0.027$ & $1.615 \pm 0.090$ & C8 \\
CWISEP J040351.00$-$491605.6 & yes & $18.001 \pm 0.091$ & $16.035 \pm 0.050$ & $1.966 \pm 0.104$ & 68487680 & $18.118 \pm 0.130$ & $16.127 \pm 0.025$ & $1.992 \pm 0.132$ & M1 \\
CWISEP J041025.10+033807.2 & no & $18.863 \pm 0.466$ & $16.264 \pm 0.107$ & $2.599 \pm 0.478$ & 68729856 & $17.794 \pm 0.071$ & $16.272 \pm 0.024$ & $1.522 \pm 0.075$ & M1 \\
CWISEP J042455.68+000221.4 & no & $>18.710$ & $15.506 \pm 0.050$ & $>3.204$ & 68728832 & $17.641 \pm 0.090$ & $15.432 \pm 0.021$ & $2.208 \pm 0.093$ & C8 \\
CWISEP J042404.54+665011.2 & yes & $17.820 \pm 0.104$ & $15.639 \pm 0.053$ & $2.181 \pm 0.117$ & 68486912 & $17.409 \pm 0.075$ & $15.661 \pm 0.023$ & $1.748 \pm 0.078$ & C6 \\
CWISEP J043034.27+255653.7 & yes & $17.086 \pm 0.080$\tablenotemark{a} & $14.912 \pm 0.035$ & $2.174 \pm 0.087$ & 68556544 & $16.035 \pm 0.025$ & $14.788 \pm 0.018$ & $1.246 \pm 0.031$ & M2 \\
CWISEP J043309.31+100902.9 & yes & $17.539 \pm 0.101$ & $15.094 \pm 0.039$ & $2.445 \pm 0.108$ & 68236544 & $16.927 \pm 0.050$ & $15.149 \pm 0.020$ & $1.778 \pm 0.054$ & C1 \\
CWISEP J044330.73+693828.3 & no & $17.608 \pm 0.088$ & $16.348 \pm 0.083$ & $1.260 \pm 0.121$ & 68728320 & $17.271 \pm 0.046$ & $16.583 \pm 0.027$ & $0.689 \pm 0.054$ & C3 \\
CWISEP J044719.61+202158.1 & yes & $17.363 \pm 0.098$ & $15.519 \pm 0.061$ & $1.844 \pm 0.115$ & 68726016 & $17.899 \pm 0.122$ & $15.743 \pm 0.024$ & $2.156 \pm 0.124$ & C3 \\
CWISEP J050521.29$-$591311.7 & yes & $17.636 \pm 0.059$ & $16.129 \pm 0.053$ & $1.507 \pm 0.079$ & 68493056 & $17.541 \pm 0.072$ & $16.160 \pm 0.025$ & $1.381 \pm 0.076$ & M1 \\
CWISEP J052346.34$-$545314.7 & yes & $19.055 \pm 0.267$ & $16.481 \pm 0.072$ & $2.574 \pm 0.277$ & 68499712 & $18.557 \pm 0.144$ & $16.185 \pm 0.023$ & $2.372 \pm 0.146$ & C3,C6 \\
CWISEP J053644.82$-$305539.3 & no & $18.926 \pm 0.260$ & $15.633 \pm 0.046$ & $3.293 \pm 0.264$ & 68508416 & $17.843 \pm 0.114$ & $15.518 \pm 0.023$ & $2.324 \pm 0.116$ & M1 \\
CWISEP J054233.06+793459.1 & no & $18.967 \pm 0.261$ & $16.119 \pm 0.064$ & $2.848 \pm 0.269$ & 68732928 & $17.699 \pm 0.073$ & $16.091 \pm 0.023$ & $1.608 \pm 0.077$ & M2 \\
CWISEP J055816.68$-$450233.6 & no & $18.573 \pm 0.157$ & $15.826 \pm 0.049$ & $2.747 \pm 0.164$ & 68492800 & $17.631 \pm 0.078$ & $15.861 \pm 0.023$ & $1.770 \pm 0.081$ & M1 \\
CWISEP J060132.96$-$592227.3\tablenotemark{b} & yes & $15.747 \pm 0.020$\tablenotemark{a} & $14.468 \pm 0.015$ & $1.279 \pm 0.025$ & - &  -  &  -  &  -  & M1 \\
CWISEPR J062436.84$-$071147.2 & yes & $17.614 \pm 0.120$ & $15.226 \pm 0.037$ & $2.388 \pm 0.126$ & 68491264 & $16.902 \pm 0.054$ & $15.308 \pm 0.021$ & $1.594 \pm 0.058$ & A1,A2 \\
CWISEP J062742.27$-$215908.1 & yes & $18.654 \pm 0.256$ & $15.947 \pm 0.069$ & $2.707 \pm 0.265$ & 68504832 & $17.642 \pm 0.087$ & $15.929 \pm 0.023$ & $1.713 \pm 0.090$ & C8 \\
CWISEP J063257.49+274629.4 & no & $>18.109$ & $15.648 \pm 0.070$ & $>2.461$ & 68499200 & $17.629 \pm 0.080$ & $16.009 \pm 0.026$ & $1.620 \pm 0.084$ & M3 \\
CWISEP J063428.10+504925.9 & yes & $19.068 \pm 0.525$ & $15.914 \pm 0.069$ & $3.154 \pm 0.530$ & 68495104 & $18.374 \pm 0.154$ & $15.955 \pm 0.023$ & $2.418 \pm 0.155$ & C3,M1 \\
CWISEP J063845.48$-$615937.2 & yes & $18.891 \pm 0.164$ & $16.745 \pm 0.074$ & $2.146 \pm 0.180$ & 68488704 & $18.083 \pm 0.094$ & $16.614 \pm 0.028$ & $1.469 \pm 0.098$ & M1 \\
CWISEPR J065144.62$-$115106.1 & yes & $18.388 \pm 0.222$ & $15.592 \pm 0.056$ & $2.796 \pm 0.229$ & 68493824 & $16.909 \pm 0.049$ & $15.398 \pm 0.021$ & $1.511 \pm 0.054$ & M1 \\
CWISEP J070055.19+783834.0 & yes & $18.998 \pm 0.287$ & $16.595 \pm 0.104$ & $2.403 \pm 0.305$ & 68486400 & $17.918 \pm 0.082$ & $16.712 \pm 0.029$ & $1.207 \pm 0.086$ & M1 \\
CWISEP J070214.84$-$544041.7 & yes & $19.252 \pm 0.372$ & $16.817 \pm 0.095$ & $2.435 \pm 0.384$ & 68496128 & $18.189 \pm 0.104$ & $16.541 \pm 0.027$ & $1.648 \pm 0.107$ & M1 \\
CWISEP J071626.02$-$371951.1 & no & $>18.378$ & $16.176 \pm 0.089$ & $>2.202$ & 68555776 & $17.360 \pm 0.055$ & $15.938 \pm 0.022$ & $1.422 \pm 0.059$ & C8 \\
CWISEP J071813.30$-$061421.1 & yes & $>18.114$ & $16.402 \pm 0.124$ & $>1.712$ & 68508160 & $17.959 \pm 0.078$ & $17.077 \pm 0.040$ & $0.882 \pm 0.087$ & C8 \\
CWISEP J082400.43+075019.9 & no & $18.753 \pm 0.387$ & $16.380 \pm 0.123$ & $2.373 \pm 0.406$ & 68509184 & $18.016 \pm 0.089$ & $17.033 \pm 0.041$ & $0.983 \pm 0.098$ & C8 \\
CWISEP J084726.55+233558.1 & no & $17.745 \pm 0.115$ & $15.729 \pm 0.070$ & $2.016 \pm 0.135$ & 68488960 & $16.965 \pm 0.053$ & $15.660 \pm 0.025$ & $1.304 \pm 0.058$ & M1 \\
CWISEP J085348.15+112921.5 & no & $18.093 \pm 0.181$ & $15.443 \pm 0.047$ & $2.650 \pm 0.187$ & 68507904 & $16.693 \pm 0.042$ & $15.448 \pm 0.022$ & $1.245 \pm 0.047$ & A1,M1 \\
CWISEP J085820.46+500834.4 & no & $18.202 \pm 0.170$ & $16.084 \pm 0.083$ & $2.118 \pm 0.189$ & 68501504 & $17.500 \pm 0.070$ & $15.851 \pm 0.023$ & $1.649 \pm 0.074$ & M3 \\
CWISEP J085908.26+152527.1 & yes & $17.692 \pm 0.119$ & $15.262 \pm 0.042$ & $2.430 \pm 0.126$ & 68238080 & $17.112 \pm 0.060$ & $15.229 \pm 0.021$ & $1.884 \pm 0.063$ & C1,C6 \\
CWISEP J085938.95+534908.7 & yes & $>18.998$ & $15.926 \pm 0.069$ & $>3.072$ & 68556288 & $18.512 \pm 0.171$ & $15.998 \pm 0.024$ & $2.514 \pm 0.173$ & C8 \\
CWISEP J090547.50+700239.8 & no & $18.591 \pm 0.226$ & $15.939 \pm 0.062$ & $2.652 \pm 0.234$ & 68730880 & $17.848 \pm 0.082$ & $15.816 \pm 0.021$ & $2.031 \pm 0.085$ & M2 \\
CWISEP J090536.35+740009.1 & yes & $18.247 \pm 0.157$ & $16.455 \pm 0.093$ & $1.792 \pm 0.182$ & 68489472 & $17.603 \pm 0.061$ & $16.407 \pm 0.025$ & $1.196 \pm 0.066$ & M1 \\
CWISEP J091558.51+254713.2 & no & $18.616 \pm 0.347$ & $15.943 \pm 0.080$ & $2.673 \pm 0.356$ & 68508672 & $17.684 \pm 0.085$ & $16.158 \pm 0.028$ & $1.526 \pm 0.089$ & A1 \\
CWISEP J093111.03+232502.1 & yes & $17.897 \pm 0.206$ & $15.726 \pm 0.064$ & $2.171 \pm 0.216$ & 68492544 & $17.372 \pm 0.076$ & $15.703 \pm 0.025$ & $1.670 \pm 0.079$ & C3,C6,M1 \\
CWISEP J093236.66$-$180029.3 & yes & $18.315 \pm 0.271$ & $15.915 \pm 0.071$ & $2.400 \pm 0.280$ & 68489216 & $17.711 \pm 0.083$ & $15.704 \pm 0.021$ & $2.007 \pm 0.085$ & M1 \\
CWISEP J093852.89+063440.6 & yes & $17.961 \pm 0.143$ & $15.794 \pm 0.064$ & $2.167 \pm 0.157$ & 68494336 & $18.442 \pm 0.164$ & $15.962 \pm 0.025$ & $2.480 \pm 0.166$ & C3,M1 \\
CWISEP J094005.50+523359.2 & yes & $>19.207$ & $15.935 \pm 0.064$ & $>3.272$ & 68503296 & $18.520 \pm 0.174$ & $15.754 \pm 0.022$ & $2.766 \pm 0.175$ & C7,M3 \\
CWISEP J094615.56+351434.3 & yes & $18.044 \pm 0.151$ & $15.969 \pm 0.077$ & $2.075 \pm 0.169$ & 68493312 & $17.178 \pm 0.053$ & $16.076 \pm 0.026$ & $1.101 \pm 0.059$ & C3,C6,M1 \\
CWISEP J094742.83+384619.3 & no & $>18.486$ & $16.217 \pm 0.093$ & $>2.269$ & 68498176 & $18.191 \pm 0.112$ & $16.055 \pm 0.025$ & $2.136 \pm 0.115$ & M3 \\
CWISEP J094930.41+663937.2 & yes & $>19.197$ & $16.206 \pm 0.074$ & $>2.991$ & 68729600 & $18.373 \pm 0.118$ & $16.097 \pm 0.021$ & $2.276 \pm 0.120$ & M2 \\
CWISEP J094957.15$-$422017.1 & no & $18.264 \pm 0.173$ & $16.302 \pm 0.080$ & $1.962 \pm 0.191$ & 68733184 & $18.213 \pm 0.111$ & $17.506 \pm 0.056$ & $0.707 \pm 0.124$ & C3 \\
CWISEP J095930.71$-$401046.8 & yes & $>18.743$ & $16.834 \pm 0.139$ & $>1.909$ & 68577536 & $18.235 \pm 0.102$ & $17.734 \pm 0.059$ & $0.501 \pm 0.118$ & C7 \\
CWISEP J100629.01+105408.5 & yes & $17.864 \pm 0.136$ & $15.487 \pm 0.056$ & $2.377 \pm 0.147$ & 68495616 & $17.615 \pm 0.090$ & $15.558 \pm 0.022$ & $2.057 \pm 0.093$ & M1 \\
CWISEP J100854.84+203136.6 & no & $>18.863$ & $15.614 \pm 0.060$ & $>3.249$ & 68732160 & $17.930 \pm 0.126$ & $15.696 \pm 0.024$ & $2.234 \pm 0.128$ & M2 \\
CWISEP J101841.86+513108.8 & no & $17.595 \pm 0.091$ & $16.185 \pm 0.080$ & $1.410 \pm 0.121$ & 68727040 & $17.234 \pm 0.048$ & $16.434 \pm 0.027$ & $0.800 \pm 0.055$ & C3 \\
CWISEP J102201.27+145520.2 & yes & $>18.541$ & $15.772 \pm 0.072$ & $>2.769$ & 68503552 & $17.770 \pm 0.087$ & $15.831 \pm 0.025$ & $1.939 \pm 0.090$ & M3 \\
CWISEP J103453.14+161228.0 & yes & $17.721 \pm 0.126$ & $14.899 \pm 0.035$ & $2.822 \pm 0.131$ & 68499456 & $16.589 \pm 0.038$ & $14.879 \pm 0.019$ & $1.710 \pm 0.043$ & C1,C6 \\
CWISEP J103607.94$-$304253.1 & no & $>18.846$ & $16.279 \pm 0.098$ & $>2.567$ & 68510208 & $17.674 \pm 0.072$ & $16.738 \pm 0.034$ & $0.935 \pm 0.080$ & C8 \\
CWISEP J104104.20+221613.6 & yes & $>18.742$ & $16.249 \pm 0.102$ & $>2.493$ & 68509696 & $18.924 \pm 0.199$ & $16.650 \pm 0.029$ & $2.274 \pm 0.201$ & C8 \\
CWISEP J104446.56+001754.9 & yes & $18.862 \pm 0.519$ & $16.160 \pm 0.095$ & $2.702 \pm 0.528$ & 68502528 & $18.076 \pm 0.106$ & $15.993 \pm 0.023$ & $2.083 \pm 0.109$ & C8 \\
CWISEP J104756.81+545741.6 & yes & $>19.355$ & $16.339 \pm 0.095$ & $>3.016$ & 68500480 & $18.731 \pm 0.166$ & $16.257 \pm 0.024$ & $2.474 \pm 0.168$ & C8 \\
CWISEP J110021.08+094652.9 & yes & $18.241 \pm 0.192$ & $15.514 \pm 0.058$ & $2.727 \pm 0.201$ & 68493568 & $17.481 \pm 0.082$ & $15.623 \pm 0.025$ & $1.858 \pm 0.086$ & C6,M1 \\
CWISEP J111055.12$-$174738.2 & yes & $17.270 \pm 0.082$ & $15.010 \pm 0.035$ & $2.260 \pm 0.089$ & 68238592 & $16.615 \pm 0.038$ & $15.038 \pm 0.019$ & $1.576 \pm 0.042$ & C1,C6 \\
CWISEP J113010.21+313947.3 & yes & $17.573 \pm 0.092$ & $15.371 \pm 0.053$ & $2.202 \pm 0.106$ & 68487936 & $16.556 \pm 0.038$ & $15.299 \pm 0.020$ & $1.257 \pm 0.043$ & C6 \\
CWISEP J120444.33$-$235926.8 & yes & $18.103 \pm 0.175$ & $15.273 \pm 0.042$ & $2.830 \pm 0.180$ & 68236800 & $16.907 \pm 0.050$ & $15.299 \pm 0.021$ & $1.608 \pm 0.055$ & C1,C2,C6 \\
CWISEP J121358.13+294237.0 & no & $18.715 \pm 0.247$ & $16.004 \pm 0.076$ & $2.711 \pm 0.258$ & 68505344 & $17.855 \pm 0.084$ & $16.010 \pm 0.023$ & $1.844 \pm 0.087$ & M1 \\
CWISEP J122010.03+281431.3 & yes & $18.004 \pm 0.128$ & $15.767 \pm 0.057$ & $2.237 \pm 0.140$ & 68494080 & $17.422 \pm 0.067$ & $15.861 \pm 0.023$ & $1.561 \pm 0.071$ & C3,M1 \\
CWISEP J124138.41$-$820051.9 & yes & $17.385 \pm 0.061$\tablenotemark{a} & $15.163 \pm 0.026$ & $2.222 \pm 0.066$ & 68238848 & $17.367 \pm 0.075$ & $15.337 \pm 0.021$ & $2.030 \pm 0.077$ & C1,C6 \\
CWISEP J130255.54+191145.9 & yes & $18.396 \pm 0.188$ & $15.607 \pm 0.057$ & $2.789 \pm 0.196$ & 68489984 & $17.381 \pm 0.073$ & $15.563 \pm 0.023$ & $1.818 \pm 0.077$ & M1 \\
CWISEP J131252.97+341746.5 & yes & $>19.202$ & $16.230 \pm 0.077$ & $>2.972$ & 68510464 & $18.096 \pm 0.104$ & $16.392 \pm 0.027$ & $1.704 \pm 0.108$ & C8 \\
CWISEP J131208.16$-$105231.8 & no & $18.350 \pm 0.205$ & $16.071 \pm 0.080$ & $2.279 \pm 0.220$ & 68492032 & $18.227 \pm 0.135$ & $16.175 \pm 0.028$ & $2.052 \pm 0.138$ & C3,M1 \\
CWISEP J131221.97$-$310845.7 & yes & $17.801 \pm 0.188$ & $15.766 \pm 0.058$ & $2.035 \pm 0.197$ & 68494592 & $17.691 \pm 0.082$ & $15.809 \pm 0.023$ & $1.882 \pm 0.086$ & C3,C6,M1 \\
CWISEP J131350.91$-$440352.2 & yes & $18.620 \pm 0.223$ & $15.870 \pm 0.066$ & $2.750 \pm 0.233$ & 68490752 & $17.243 \pm 0.054$ & $15.599 \pm 0.021$ & $1.644 \pm 0.058$ & M1 \\
CWISEP J134143.75+574112.9 & no & $17.954 \pm 0.105$ & $15.456 \pm 0.039$ & $2.498 \pm 0.112$ & 68504576 & $17.241 \pm 0.066$ & $15.522 \pm 0.021$ & $1.719 \pm 0.069$ & C4,M3 \\
CWISEP J135336.29$-$003756.6\tablenotemark{b} & yes & $18.243 \pm 0.174$\tablenotemark{a} & $15.495 \pm 0.049$ & $2.748 \pm 0.181$ & - &  -  &  -  &  -  & C6 \\
CWISEP J135937.65$-$435226.9 & yes & $>18.374$ & $16.132 \pm 0.083$ & $>2.242$ & 68509440 & $18.379 \pm 0.135$ & $15.945 \pm 0.023$ & $2.434 \pm 0.137$ & C8 \\
CWISEP J140118.30+432554.2 & yes & $17.614 \pm 0.081$ & $15.540 \pm 0.041$ & $2.074 \pm 0.091$ & 68235008 & $16.989 \pm 0.052$ & $15.641 \pm 0.023$ & $1.348 \pm 0.057$ & C1,C2 \\
CWISEP J140247.83+102132.6 & yes & $15.717 \pm 0.027$ & $14.493 \pm 0.024$ & $1.224 \pm 0.036$ & 68487168 & $15.214 \pm 0.016$ & $14.436 \pm 0.018$ & $0.778 \pm 0.024$ & M1 \\
CWISEP J141206.85+234412.4 & yes & $18.545 \pm 0.196$ & $16.239 \pm 0.082$ & $2.306 \pm 0.212$ & 68491776 & $17.452 \pm 0.060$ & $16.218 \pm 0.025$ & $1.234 \pm 0.065$ & M1 \\
CWISEP J141400.68+163153.9 & no & $17.390 \pm 0.080$\tablenotemark{a} & $15.824 \pm 0.058$ & $1.566 \pm 0.099$ & 68729088 & $17.431 \pm 0.065$ & $16.360 \pm 0.030$ & $1.071 \pm 0.072$ & C3 \\
CWISEP J142552.36+485151.3 & no & $18.013 \pm 0.110$ & $16.410 \pm 0.078$ & $1.603 \pm 0.135$ & 68726528 & $17.948 \pm 0.078$ & $17.055 \pm 0.035$ & $0.892 \pm 0.085$ & M2 \\
CWISEP J143439.23$-$134421.4 & yes & $>18.763$ & $16.158 \pm 0.101$ & $>2.605$ & 68500224 & $18.271 \pm 0.130$ & $16.150 \pm 0.026$ & $2.121 \pm 0.133$ & M1 \\
CWISEP J144606.62$-$231717.8 & yes & $18.281 \pm 0.292$ & $15.998 \pm 0.094$ & $2.283 \pm 0.307$ & 68496896 & $19.511 \pm 0.434$ & $15.802 \pm 0.024$ & $3.709 \pm 0.435$ & M1 \\
CWISEP J145837.91+173450.1 & yes & $16.677 \pm 0.045$ & $15.118 \pm 0.033$ & $1.559 \pm 0.056$ & 68726272 & $17.114 \pm 0.059$ & $15.281 \pm 0.021$ & $1.833 \pm 0.063$ & C4 \\
CWISEP J150252.82$-$304232.8 & yes & $17.465 \pm 0.093$ & $15.071 \pm 0.037$ & $2.394 \pm 0.100$ & 68237056 & $16.577 \pm 0.038$ & $15.029 \pm 0.019$ & $1.548 \pm 0.042$ & C1 \\
CWISEP J151140.51$-$835918.0 & no & $19.057 \pm 0.383$ & $16.566 \pm 0.091$ & $2.491 \pm 0.394$ & 68507136 & $17.662 \pm 0.057$ & $16.581 \pm 0.026$ & $1.081 \pm 0.063$ & C8 \\
CWISEP J151521.22$-$215736.9\tablenotemark{b} & yes & $16.580 \pm 0.050$\tablenotemark{a} & $14.951 \pm 0.033$ & $1.629 \pm 0.060$ & - &  -  &  -  &  -  & C4,M1 \\
WISEA J153429.75$-$104303.3 & yes & $18.264 \pm 0.372$ & $16.072 \pm 0.202$ & $2.192 \pm 0.423$ & 68555520 & $16.691 \pm 0.032$ & $15.766 \pm 0.023$ & $0.926 \pm 0.039$ & U1 \\
CWISEP J153859.39+482659.1 & yes & $17.797 \pm 0.087$ & $15.770 \pm 0.046$ & $2.027 \pm 0.098$ & 68238336 & $18.082 \pm 0.140$ & $15.809 \pm 0.024$ & $2.272 \pm 0.142$ & C1 \\
CWISEP J154151.59+523025.0 N & no & $17.797 \pm 0.080$\tablenotemark{a} & $15.703 \pm 0.039$ & $2.094 \pm 0.089$ & 68497920 & $18.205 \pm 0.142$ & $16.387 \pm 0.030$ & $1.818 \pm 0.146$ & M3 \\
CWISEP J154151.59+523025.0 S & no & $17.797 \pm 0.080$\tablenotemark{a} & $15.703 \pm 0.039$ & $2.094 \pm 0.089$ & 68497920 & $18.401 \pm 0.154$ & $16.566 \pm 0.032$ & $1.836 \pm 0.157$ & M3 \\
CWISEP J160311.60$-$104620.4 & yes & $18.293 \pm 0.216$ & $15.675 \pm 0.066$ & $2.618 \pm 0.226$ & 68492288 & $17.326 \pm 0.076$ & $15.575 \pm 0.023$ & $1.752 \pm 0.079$ & C3,M1 \\
CWISEP J160835.01$-$244244.7 & yes & $17.251 \pm 0.096$ & $15.133 \pm 0.045$ & $2.118 \pm 0.106$ & 68239104 & $16.621 \pm 0.040$ & $15.116 \pm 0.019$ & $1.504 \pm 0.044$ & C1 \\
CWISEP J161822.86$-$062310.2 & yes & $17.886 \pm 0.143$ & $15.824 \pm 0.063$ & $2.062 \pm 0.156$ & 68499968 & $17.611 \pm 0.079$ & $15.660 \pm 0.021$ & $1.951 \pm 0.082$ & M3 \\
CWISEP J162225.92+370118.8 & yes & $18.896 \pm 0.239$ & $16.053 \pm 0.057$ & $2.843 \pm 0.246$ & 68496384 & $17.522 \pm 0.072$ & $16.214 \pm 0.026$ & $1.308 \pm 0.076$ & C3,C6 \\
CWISEP J163200.11+002108.6 & no & $>18.625$ & $16.354 \pm 0.100$ & $>2.271$ & 68507392 & $18.461 \pm 0.120$ & $16.870 \pm 0.032$ & $1.591 \pm 0.124$ & C8 \\
CWISEP J165215.62+022918.5 & yes & $17.771 \pm 0.123$ & $16.384 \pm 0.104$ & $1.387 \pm 0.161$ & 68506368 & $17.677 \pm 0.065$ & $16.953 \pm 0.035$ & $0.723 \pm 0.074$ & M3 \\
CWISEP J165359.67+214457.2 & no & $>18.723$ & $16.256 \pm 0.076$ & $>2.467$ & 68557312 & $18.047 \pm 0.090$ & $16.136 \pm 0.023$ & $1.911 \pm 0.093$ & M2 \\
CWISEP J170918.83+000950.5 & no & $>18.918$ & $15.846 \pm 0.058$ & $>3.072$ & 68729344 & $17.523 \pm 0.073$ & $15.747 \pm 0.023$ & $1.776 \pm 0.077$ & M2 \\
CWISEP J172104.42+595047.7 & no & $17.808 \pm 0.058$ & $16.081 \pm 0.049$ & $1.727 \pm 0.076$ & 3862272 & $17.545 \pm 0.057$ & $15.535 \pm 0.030$ & $2.009 \pm 0.065$ & C6 \\
CWISEP J175746.31+195112.6 & no & $17.873 \pm 0.182$ & $16.260 \pm 0.084$ & $1.613 \pm 0.200$ & 68502272 & $18.627 \pm 0.149$ & $16.381 \pm 0.024$ & $2.246 \pm 0.151$ & C3,C5 \\
CWISEP J182358.73$-$740246.0 & yes & $16.722 \pm 0.048$ & $15.569 \pm 0.051$ & $1.153 \pm 0.070$ & 68233216 & $16.770 \pm 0.047$ & $15.566 \pm 0.022$ & $1.203 \pm 0.052$ & C2 \\
CWISEP J185658.80+601351.4 & yes & $17.506 \pm 0.059$ & $15.734 \pm 0.036$ & $1.772 \pm 0.069$ & 68730624 & $16.814 \pm 0.045$ & $15.618 \pm 0.022$ & $1.196 \pm 0.050$ & C4 \\
CWISEP J193518.58$-$154620.3 & yes & $18.534 \pm 0.396$ & $15.852 \pm 0.079$ & $2.682 \pm 0.404$ & 69998848 & $18.512 \pm 0.030$ & $15.528 \pm 0.017$ & $2.984 \pm 0.034$ & M1 \\
WISENF J193656.08+040801.2 & yes & $>16.551$ & $14.671 \pm 0.222$ & $>1.880$ & 68576768 & $17.096 \pm 0.061$ & $14.689 \pm 0.018$ & $2.407 \pm 0.064$ & U1 \\
CWISEP J194027.48$-$345650.6 & no & $18.739 \pm 0.432$ & $16.440 \pm 0.129$ & $2.299 \pm 0.451$ & 68504064 & $17.347 \pm 0.053$ & $16.708 \pm 0.030$ & $0.639 \pm 0.061$ & C8 \\
CWISEP J194101.59+542335.9 & yes & $17.297 \pm 0.047$ & $15.417 \pm 0.029$ & $1.880 \pm 0.055$ & 68498944 & $17.010 \pm 0.054$ & $15.507 \pm 0.021$ & $1.504 \pm 0.057$ & C4,M1 \\
CWISEP J194812.42$-$322334.9 & yes & $17.669 \pm 0.173$\tablenotemark{a} & $15.879 \pm 0.082$ & $1.790 \pm 0.191$ & 68503808 & $16.856 \pm 0.041$ & $15.827 \pm 0.023$ & $1.028 \pm 0.046$ & C6 \\
CWISEP J201146.45$-$481259.7 & yes & $17.215 \pm 0.081$ & $15.379 \pm 0.047$ & $1.836 \pm 0.094$ & 68239360 & $17.814 \pm 0.116$ & $15.318 \pm 0.021$ & $2.496 \pm 0.118$ & C1,C6 \\
CWISEP J201510.68$-$675005.6 & yes & $17.121 \pm 0.072$ & $15.014 \pm 0.038$ & $2.107 \pm 0.081$ & 68501248 & $15.918 \pm 0.023$ & $14.665 \pm 0.018$ & $1.254 \pm 0.029$ & C1 \\
CWISEP J203821.53$-$064930.9 & yes & $18.804 \pm 0.464$ & $16.004 \pm 0.080$ & $2.800 \pm 0.471$ & 68556800 & $17.882 \pm 0.087$ & $15.619 \pm 0.020$ & $2.263 \pm 0.089$ & C8 \\
CWISEP J205019.99$-$253652.8 & yes & $17.348 \pm 0.103$ & $15.080 \pm 0.040$ & $2.268 \pm 0.110$ & 68233984 & $16.622 \pm 0.040$ & $15.079 \pm 0.019$ & $1.543 \pm 0.044$ & C1,C2,C6 \\
CWISEP J205908.95+024105.6 & yes & $17.273 \pm 0.079$\tablenotemark{a} & $15.620 \pm 0.055$ & $1.653 \pm 0.096$ & 68731136 & $17.163 \pm 0.062$ & $15.525 \pm 0.022$ & $1.638 \pm 0.066$ & U1 \\
CWISEP J210007.87$-$293139.8 & yes & $>18.848$ & $15.960 \pm 0.078$ & $>2.888$ & 68503040 & $18.351 \pm 0.161$ & $15.959 \pm 0.023$ & $2.392 \pm 0.163$ & M3 \\
CWISEP J211909.29$-$192117.4 & no & $18.279 \pm 0.319$ & $15.907 \pm 0.078$ & $2.372 \pm 0.328$ & 68490240 & $17.606 \pm 0.076$ & $15.771 \pm 0.021$ & $1.836 \pm 0.079$ & M1 \\
CWISEP J212828.05+352912.4 & yes & $18.240 \pm 0.157$ & $16.242 \pm 0.079$ & $1.998 \pm 0.176$ & 68236032 & $18.111 \pm 0.118$ & $17.059 \pm 0.043$ & $1.052 \pm 0.125$ & C6 \\
CWISEP J213249.05+690113.7 & yes & $17.888 \pm 0.094$ & $15.179 \pm 0.027$ & $2.709 \pm 0.098$ & 68234496 & $17.244 \pm 0.069$ & $15.271 \pm 0.021$ & $1.974 \pm 0.072$ & C1 \\
CWISEP J213838.74$-$313808.5 & yes & $18.000 \pm 0.157$ & $15.144 \pm 0.042$ & $2.856 \pm 0.163$ & 68234240 & $16.917 \pm 0.052$ & $15.136 \pm 0.019$ & $1.781 \pm 0.055$ & C1,C2,C6 \\
CWISEP J213930.45+042721.6 & yes & $18.432 \pm 0.295$ & $15.804 \pm 0.069$ & $2.628 \pm 0.303$ & 68497664 & $17.915 \pm 0.101$ & $15.747 \pm 0.022$ & $2.168 \pm 0.103$ & M1 \\
CWISEP J215841.50+732842.7 & yes & $17.007 \pm 0.058$ & $14.926 \pm 0.029$ & $2.081 \pm 0.065$ & 68502016 & $16.927 \pm 0.052$ & $15.160 \pm 0.020$ & $1.767 \pm 0.055$ & M3 \\
CWISEP J220452.02+063343.4 & no & $18.422 \pm 0.338$ & $15.976 \pm 0.080$ & $2.446 \pm 0.347$ & 68731648 & $17.856 \pm 0.094$ & $16.011 \pm 0.025$ & $1.845 \pm 0.098$ & M2 \\
CWISEP J221736.94$-$222647.6 & no & $17.820 \pm 0.120$ & $15.842 \pm 0.069$ & $1.978 \pm 0.138$ & 68235520 & $17.741 \pm 0.103$ & $15.968 \pm 0.026$ & $1.773 \pm 0.106$ & C3,C6 \\
CWISEP J222035.35$-$810322.6 & yes & $18.448 \pm 0.161$ & $15.953 \pm 0.058$ & $2.495 \pm 0.171$ & 68233728 & $17.382 \pm 0.075$ & $16.003 \pm 0.025$ & $1.378 \pm 0.079$ & C6 \\
CWISEP J223022.60+254907.5 & yes & $18.344 \pm 0.205$ & $16.094 \pm 0.076$ & $2.250 \pm 0.219$ & 68491008 & $19.119 \pm 0.292$ & $16.290 \pm 0.026$ & $2.830 \pm 0.293$ & M1 \\
CWISEP J223138.55$-$383057.2 & yes & $>18.673$ & $16.170 \pm 0.087$ & $>2.503$ & 68506624 & $18.015 \pm 0.095$ & $16.098 \pm 0.023$ & $1.917 \pm 0.098$ & C8 \\
CWISEP J224747.42$-$004103.6 & no & $17.180 \pm 0.079$ & $15.728 \pm 0.067$ & $1.452 \pm 0.104$ & 46949376 & $17.010 \pm 0.086$ & $15.947 \pm 0.036$ & $1.063 \pm 0.093$ & C3 \\
CWISEP J224916.17+371551.4 & yes & $18.718 \pm 0.252$ & $16.481 \pm 0.104$ & $2.237 \pm 0.273$ & 68505088 & $18.526 \pm 0.138$ & $16.201 \pm 0.023$ & $2.324 \pm 0.140$ & C8 \\
CWISEP J225059.28$-$432057.2 & yes & $18.651 \pm 0.232$ & $16.322 \pm 0.089$ & $2.329 \pm 0.248$ & 68164864 & $18.032 \pm 0.099$ & $16.145 \pm 0.023$ & $1.887 \pm 0.102$ & C6 \\
CWISEP J225156.13+392408.4 & yes & $18.030 \pm 0.131$ & $15.719 \pm 0.052$ & $2.311 \pm 0.141$ & 68237824 & $17.291 \pm 0.067$ & $15.620 \pm 0.023$ & $1.672 \pm 0.070$ & C1 \\
CWISEP J225109.50$-$074037.7 & yes & $17.737 \pm 0.123$ & $15.202 \pm 0.047$ & $2.535 \pm 0.132$ & 68233472 & $16.869 \pm 0.053$ & $15.100 \pm 0.019$ & $1.769 \pm 0.056$ & C1,C2,C6 \\
CWISEP J225511.56$-$191516.3 & no & $18.278 \pm 0.199$ & $16.623 \pm 0.141$ & $1.655 \pm 0.244$ & 68508928 & $18.933 \pm 0.181$ & $18.010 \pm 0.073$ & $0.923 \pm 0.195$ & C8 \\
CWISEP J225628.97+400227.3 & yes & $18.370 \pm 0.183$ & $15.928 \pm 0.065$ & $2.442 \pm 0.194$ & 68489728 & $18.820 \pm 0.226$ & $15.806 \pm 0.021$ & $3.014 \pm 0.227$ & C3,M1 \\
CWISEP J230158.30$-$645858.3 & yes & $18.401 \pm 0.166$ & $15.264 \pm 0.034$ & $3.137 \pm 0.169$ & 68235264 & $17.273 \pm 0.057$ & $15.364 \pm 0.019$ & $1.909 \pm 0.060$ & A2 \\
CWISEP J231047.80+362004.6 & no & $18.126 \pm 0.153$ & $16.237 \pm 0.082$ & $1.889 \pm 0.174$ & 68732416 & $17.683 \pm 0.066$ & $16.473 \pm 0.025$ & $1.209 \pm 0.070$ & M2 \\
CWISEP J231114.50+135148.5 & no & $18.606 \pm 0.343$ & $15.996 \pm 0.079$ & $2.610 \pm 0.352$ & 68733440 & $17.382 \pm 0.061$ & $15.868 \pm 0.023$ & $1.513 \pm 0.065$ & M2 \\
CWISEP J233216.39$-$290025.0 & yes & $18.528 \pm 0.253$ & $15.921 \pm 0.078$ & $2.607 \pm 0.265$ & 68496640 & $16.740 \pm 0.036$ & $15.601 \pm 0.021$ & $1.140 \pm 0.042$ & M1 \\
CWISEP J235130.42$-$185800.2 & yes & $17.410 \pm 0.092$ & $15.432 \pm 0.048$ & $1.978 \pm 0.104$ & 68236288 & $17.618 \pm 0.094$ & $15.590 \pm 0.022$ & $2.028 \pm 0.097$ & C1,C6 \\
CWISEP J235547.99+380438.9 & yes & $>18.395$ & $15.976 \pm 0.067$ & $>2.419$ & 68163840 & $18.444 \pm 0.259$ & $15.926 \pm 0.026$ & $2.518 \pm 0.261$ & C3,C5,C6 \\
CWISEP J235644.78$-$481456.3 & yes & $18.910 \pm 0.286$ & $16.165 \pm 0.078$ & $2.745 \pm 0.296$ & 68165120 & $18.727 \pm 0.218$ & $16.040 \pm 0.024$ & $2.687 \pm 0.220$ & C3,C6 \\
\enddata
\tablenotetext{a}{WISE photometry may be contaminated by blending.}
\tablenotetext{b}{Object is scheduled for p14034 \textit{Spitzer} observations in the near future, but does not yet have \textit{Spitzer} photometry available.}
\tablenotetext{c}{The search method names listed in this column are defined in $\S$\ref{sec:catwise_searches}-\ref{sec:unwise_searches}, which also contain explanations of each search's moving object candidate selection procedure.}
\end{deluxetable*}
\end{longrotatetable}

\begin{deluxetable}{cll}
\tablecaption{Spurious Candidates \label{tab:duds}}
\tablehead{
\colhead{p14034 AOR} & \colhead{CWISEP designation} & \colhead{W2} \\
\colhead{} & \colhead{} & \colhead{(mag)}
}
\startdata
68510720 & J075426.59$-$025947.8 & $16.36 \pm 0.12$ \\
68502784 & J111337.00+342927.0 & $16.48 \pm 0.13$ \\
68505600 & J121005.73$-$150533.3 & $15.97 \pm 0.08$ \\
68733696 & J132904.57+343524.4 & $16.31 \pm 0.08$ \\
68577024 & J202736.23$-$621855.5 & $16.68 \pm 0.14$ \\
68506880 & J212111.15+005640.0 & $16.34 \pm 0.10$ \\
\enddata
\end{deluxetable}

\startlongtable
\begin{deluxetable*}{lcccccc}
\tablecaption{WISE W2 Positions used in Joint WISE+\textit{Spitzer} Linear Motion Fits \label{tab:wise_positions}}
\tablehead{
\colhead{Name} & \colhead{RA} & \colhead{Dec} & \colhead{$\sigma_{RA}$} & \colhead{$\sigma_{Dec}$} & \colhead{time} & \colhead{mean}  \\
 & \colhead{(deg, ICRS)} & \colhead{(deg, ICRS)} & \colhead{(mas)} & \colhead{(mas)} & \colhead{slice\tablenotemark{a}} & \colhead{MJD} 
}
\startdata
CWISEP J000006.01$-$704851.2 & 0.025954 & $-$70.814036 & 424 & 408 & pre       & 55404.23 \\
                           & 0.024768 & $-$70.814293 & 283 & 267 & post      & 57330.72 \\
CWISEP J000110.81$-$093215.5 & 0.294481 & $-$9.537603 & 678 & 691 & pre       & 55431.64 \\
                           & 0.295332 & $-$9.537668 & 539 & 540 & post      & 57387.92 \\
CWISEP J001146.07$-$471306.8 & 2.941300 & $-$47.218389 & 620 & 625 & pre       & 55442.17 \\
                           & 2.942075 & $-$47.218477 & 364 & 361 & post      & 57398.73 \\
CWISEP J003507.77$-$153233.8 & 8.782612 & $-$15.542104 & 422 & 426 & pre       & 55447.53 \\
                           & 8.782597 & $-$15.542193 & 481 & 469 & post0\_1yr & 56747.59 \\
                           & 8.782337 & $-$15.542798 & 396 & 394 & post1\_1yr & 57115.18 \\
                           & 8.782461 & $-$15.542872 & 358 & 357 & post2\_1yr & 57476.03 \\
                           & 8.782416 & $-$15.543088 & 469 & 472 & post3\_1yr & 57863.72 \\
CWISEP J003915.43+360939.0 & 9.814493 & 36.160926 & 791 & 803 & pre       & 55474.81 \\
                           & 9.814085 & 36.160881 & 494 & 496 & post      & 57321.12 \\
CWISEP J004158.35+381811.9 & 10.492864 & 38.303419 & 461 & 471 & pre       & 55409.12 \\
                           & 10.493334 & 38.303312 & 405 & 402 & post      & 57316.48 \\
CWISEP J005802.63+723330.3 & 14.514699 & 72.558011 & 635 & 624 & pre       & 55357.74 \\
                           & 14.510806 & 72.558429 & 376 & 353 & post      & 57321.58 \\
CWISEP J010247.48$-$654226.4 & 15.698193 & $-$65.707457 & 789 & 774 & pre       & 55459.43 \\
                           & 15.697185 & $-$65.707364 & 817 & 780 & post0\_2yr & 57032.48 \\
                           & 15.697245 & $-$65.707466 & 887 & 831 & post2\_1yr & 57635.12 \\
                           & 15.696512 & $-$65.707690 & 1086 & 1028 & post3\_1yr & 57956.83 \\
CWISEP J010527.69$-$783419.3 & 16.365313 & $-$78.572101 & 177 & 163 & pre       & 55412.76 \\
                           & 16.366899 & $-$78.572277 & 122 & 110 & post      & 57478.47 \\
CWISEP J010650.61+225159.1 & 16.711013 & 22.866740 & 328 & 335 & pre       & 55490.39 \\
                           & 16.710726 & 22.866440 & 350 & 349 & post0\_1yr & 56768.89 \\
                           & 16.711028 & 22.866213 & 413 & 417 & post1\_1yr & 57160.75 \\
                           & 16.710850 & 22.865943 & 525 & 535 & post2\_1yr & 57482.24 \\
                           & 16.710533 & 22.866105 & 410 & 414 & post3\_1yr & 57852.42 \\
CWISEP J012735.44$-$564110.5 & 21.897551 & $-$56.686198 & 369 & 362 & pre       & 55417.12 \\
                           & 21.897902 & $-$56.686289 & 282 & 275 & post      & 57454.11 \\
CWISEP J012748.35$-$631056.1 & 21.947860 & $-$63.182449 & 394 & 377 & pre       & 55422.19 \\
                           & 21.950448 & $-$63.182269 & 398 & 378 & post0\_1yr & 56878.40 \\
                           & 21.950847 & $-$63.182216 & 336 & 318 & post1\_1yr & 57278.38 \\
                           & 21.951630 & $-$63.182168 & 377 & 358 & post2\_1yr & 57620.10 \\
                           & 21.951872 & $-$63.182046 & 442 & 415 & post3\_1yr & 57966.68 \\
CWISEP J014607.55$-$375705.6 & 26.530931 & $-$37.951706 & 570 & 580 & pre       & 55466.49 \\
                           & 26.531826 & $-$37.951327 & 272 & 277 & post      & 57376.04 \\
CWISEP J015613.24+325526.6 & 29.053861 & 32.924437 & 844 & 854 & pre       & 55433.03 \\
                           & 29.055472 & 32.923613 & 1071 & 1066 & post0\_1yr & 56783.84 \\
                           & 29.055614 & 32.924112 & 831 & 826 & post1\_1yr & 57147.85 \\
                           & 29.055405 & 32.923709 & 854 & 866 & post2\_1yr & 57512.37 \\
                           & 29.056087 & 32.923469 & 761 & 782 & post3\_1yr & 57874.19 \\
CWISEP J020103.10+293801.8 & 30.262257 & 29.633849 & 619 & 642 & pre       & 55451.72 \\
                           & 30.263330 & 29.633644 & 461 & 470 & post      & 57309.39 \\
CWISEP J020938.72+180427.7 & 32.410829 & 18.074498 & 579 & 591 & pre       & 55416.78 \\
                           & 32.411173 & 18.074447 & 798 & 796 & post0\_1yr & 56781.24 \\
                           & 32.411590 & 18.074137 & 908 & 944 & post1\_1yr & 57144.78 \\
                           & 32.411707 & 18.074745 & 957 & 970 & post2\_1yr & 57528.65 \\
                           & 32.411687 & 18.074040 & 906 & 921 & post3\_1yr & 57844.62 \\
CWISEP J021243.55+053147.2 & 33.181654 & 5.529844 & 631 & 652 & pre       & 55382.91 \\
                           & 33.181171 & 5.529847 & 858 & 870 & post0\_1yr & 56780.46 \\
                           & 33.181224 & 5.529676 & 871 & 902 & post1\_1yr & 57125.46 \\
                           & 33.181641 & 5.529932 & 955 & 981 & post3\_1yr & 57863.25 \\
CWISEP J021921.66$-$265451.8 & 34.839948 & $-$26.915344 & 730 & 755 & pre       & 55412.02 \\
                           & 34.840268 & $-$26.914165 & 507 & 507 & post      & 57332.52 \\
CWISEP J022122.41$-$564125.0 & 35.343121 & $-$56.690469 & 410 & 400 & pre       & 55470.52 \\
                           & 35.343625 & $-$56.690221 & 245 & 233 & post      & 57406.96 \\
CWISEP J022513.27+154854.8 & 36.305042 & 15.815204 & 512 & 530 & pre       & 55443.22 \\
                           & 36.305393 & 15.815025 & 628 & 635 & post0\_1yr & 56777.57 \\
                           & 36.305448 & 15.815299 & 634 & 646 & post1\_1yr & 57140.49 \\
                           & 36.305669 & 15.815005 & 721 & 734 & post2\_1yr & 57504.35 \\
                           & 36.305591 & 15.815198 & 663 & 670 & post3\_1yr & 57876.45 \\
CWISEP J022631.82$-$203439.4 & 36.632972 & $-$20.577124 & 573 & 581 & pre       & 55408.86 \\
                           & 36.632563 & $-$20.577865 & 875 & 862 & post0\_2yr & 56944.02 \\
                           & 36.632305 & $-$20.577927 & 690 & 689 & post2\_1yr & 57505.37 \\
                           & 36.632296 & $-$20.578471 & 956 & 964 & post3\_1yr & 57863.40 \\
CWISEP J022935.43+724616.4 & 37.397684 & 72.771055 & 269 & 275 & pre       & 55343.79 \\
                           & 37.397483 & 72.771227 & 240 & 233 & post0\_2yr & 56977.56 \\
                           & 37.397612 & 72.771312 & 233 & 230 & post1\_2yr & 57695.98 \\
CWISEP J023842.60$-$133210.7 & 39.677681 & $-$13.535727 & 783 & 807 & pre       & 55395.92 \\
                           & 39.677927 & $-$13.536315 & 864 & 870 & post0\_1yr & 56779.26 \\
                           & 39.677567 & $-$13.536849 & 906 & 915 & post1\_1yr & 57151.04 \\
                           & 39.677457 & $-$13.537118 & 1147 & 1153 & post2\_1yr & 57506.54 \\
CWISEP J024204.91$-$225604.6 & 40.519731 & $-$22.934882 & 715 & 736 & pre       & 55382.34 \\
                           & 40.521349 & $-$22.934602 & 755 & 760 & post      & 57349.82 \\
CWISEP J024710.25$-$145809.9 & 41.793254 & $-$14.969759 & 1016 & 1040 & pre       & 55365.76 \\
                           & 41.792464 & $-$14.969495 & 477 & 482 & post      & 57304.62 \\
CWISEP J024810.75$-$694127.9 & 42.044890 & $-$69.690951 & 577 & 543 & pre       & 55459.10 \\
                           & 42.045054 & $-$69.691216 & 357 & 334 & post      & 57408.94 \\
CWISEP J025747.92$-$205602.7 & 44.449439 & $-$20.934140 & 482 & 491 & pre       & 55392.80 \\
                           & 44.449770 & $-$20.934010 & 299 & 303 & post      & 57325.48 \\
CWISEP J031130.28+035931.8 & 47.875316 & 3.991982 & 930 & 979 & pre       & 55413.43 \\
                           & 47.876820 & 3.992834 & 1017 & 1043 & post      & 57302.34 \\
CWISEP J031557.05+203552.4 & 48.987680 & 20.597619 & 464 & 491 & pre       & 55319.37 \\
                           & 48.987737 & 20.598074 & 338 & 349 & post      & 57372.29 \\
CWISEP J031908.60+081120.4 & 49.785964 & 8.187889 & 1026 & 1066 & pre       & 55314.75 \\
                           & 49.785971 & 8.189149 & 607 & 619 & post      & 57326.47 \\
CWISEP J031935.50$-$041231.7 & 49.897193 & $-$4.208561 & 863 & 888 & pre       & 55397.05 \\
                           & 49.898204 & $-$4.208902 & 881 & 908 & post      & 57338.74 \\
CWISEP J032109.59+693204.5 & 50.287910 & 69.534935 & 648 & 675 & pre       & 55381.83 \\
                           & 50.290143 & 69.534583 & 728 & 736 & post0\_1yr & 56809.43 \\
                           & 50.290322 & 69.534803 & 578 & 581 & post1\_1yr & 57172.82 \\
                           & 50.290696 & 69.534371 & 589 & 594 & post2\_1yr & 57500.69 \\
                           & 50.292022 & 69.534303 & 767 & 783 & post3\_1yr & 57903.15 \\
CWISEP J034336.27+184025.8 & 55.900398 & 18.673614 & 732 & 766 & pre       & 55333.00 \\
                           & 55.901389 & 18.673693 & 500 & 524 & post      & 57327.78 \\
CWISEP J034514.82+173528.1 & 56.311609 & 17.591319 & 584 & 620 & pre       & 55337.41 \\
                           & 56.311848 & 17.591096 & 298 & 304 & post      & 57330.96 \\
CWISEP J034755.11+123051.9 & 56.979752 & 12.514043 & 369 & 389 & pre       & 55313.34 \\
                           & 56.979780 & 12.514447 & 453 & 471 & post0\_1yr & 56824.30 \\
                           & 56.979549 & 12.514664 & 407 & 420 & post1\_1yr & 57152.63 \\
                           & 56.979560 & 12.514727 & 557 & 578 & post2\_1yr & 57499.94 \\
                           & 56.979646 & 12.514899 & 466 & 482 & post3\_1yr & 57886.87 \\
CWISEP J034904.05$-$462827.9 & 57.266547 & $-$46.474724 & 486 & 490 & pre       & 55399.40 \\
                           & 57.267109 & $-$46.474275 & 448 & 445 & post      & 57288.99 \\
CWISEP J040106.67+085748.5 & 60.277377 & 8.963757 & 597 & 633 & pre       & 55333.01 \\
                           & 60.277585 & 8.963423 & 875 & 891 & post0\_1yr & 56810.18 \\
                           & 60.277831 & 8.963312 & 751 & 780 & post1\_1yr & 57161.93 \\
                           & 60.277991 & 8.963312 & 760 & 791 & post2\_1yr & 57505.96 \\
                           & 60.278298 & 8.963284 & 765 & 810 & post3\_1yr & 57896.18 \\
CWISEP J040235.55$-$265145.4 & 60.647566 & $-$26.862373 & 330 & 347 & pre       & 55336.09 \\
                           & 60.648296 & $-$26.862568 & 353 & 358 & post0\_1yr & 56766.61 \\
                           & 60.648527 & $-$26.862870 & 475 & 483 & post1\_1yr & 57137.41 \\
                           & 60.648792 & $-$26.862727 & 690 & 716 & post2\_1yr & 57517.04 \\
CWISEP J040324.67+185729.6 & 60.852754 & 18.958556 & 784 & 823 & pre       & 55342.23 \\
                           & 60.852886 & 18.958055 & 525 & 542 & post      & 57336.58 \\
CWISEP J040351.00$-$491605.6 & 60.961986 & $-$49.268242 & 406 & 411 & pre       & 55388.03 \\
                           & 60.962925 & $-$49.268089 & 335 & 329 & post      & 57300.89 \\
CWISEP J041025.10+033807.2 & 62.605065 & 3.635469 & 876 & 917 & pre       & 55335.64 \\
                           & 62.604512 & 3.635342 & 575 & 604 & post      & 57293.23 \\
CWISEP J042455.68+000221.4 & 66.231943 & 0.039413 & 410 & 435 & pre       & 55325.12 \\
                           & 66.231994 & 0.039318 & 521 & 539 & post0\_1yr & 56795.11 \\
                           & 66.232127 & 0.039351 & 490 & 509 & post1\_1yr & 57154.49 \\
                           & 66.232110 & 0.039087 & 572 & 606 & post2\_1yr & 57522.53 \\
                           & 66.232208 & 0.039246 & 610 & 625 & post3\_1yr & 57893.47 \\
CWISEP J042404.54+665011.2 & 66.017892 & 66.836284 & 360 & 379 & pre       & 55359.57 \\
                           & 66.019417 & 66.836467 & 282 & 288 & post      & 57357.01 \\
CWISEP J043034.27+255653.7 & 67.642273 & 25.948619 & 281 & 299 & pre       & 55350.22 \\
                           & 67.643026 & 25.948268 & 174 & 185 & post      & 57365.92 \\
CWISEP J043309.31+100902.9 & 68.288697 & 10.151117 & 339 & 355 & pre       & 55340.87 \\
                           & 68.288864 & 10.150832 & 404 & 422 & post0\_1yr & 56796.03 \\
                           & 68.288945 & 10.150761 & 473 & 493 & post1\_1yr & 57154.09 \\
                           & 68.288721 & 10.150549 & 392 & 399 & post2\_1yr & 57503.88 \\
                           & 68.288878 & 10.150517 & 470 & 494 & post3\_1yr & 57889.69 \\
CWISEP J044330.73+693828.3 & 70.877771 & 69.641984 & 888 & 938 & pre       & 55403.29 \\
                           & 70.877930 & 69.640881 & 422 & 437 & post      & 57303.21 \\
CWISEP J044719.61+202158.1 & 71.831804 & 20.366738 & 561 & 591 & pre       & 55347.05 \\
                           & 71.831636 & 20.365973 & 677 & 700 & post0\_1yr & 56810.35 \\
                           & 71.831473 & 20.365860 & 501 & 522 & post1\_1yr & 57174.72 \\
                           & 71.831633 & 20.365584 & 565 & 591 & post2\_1yr & 57561.85 \\
                           & 71.831551 & 20.365705 & 643 & 664 & post3\_1yr & 57885.79 \\
CWISEP J050521.29$-$591311.7 & 76.338345 & $-$59.219309 & 328 & 326 & pre       & 55352.35 \\
                           & 76.339348 & $-$59.220517 & 315 & 308 & post      & 57292.77 \\
CWISEP J052346.34$-$545314.7 & 80.942393 & $-$54.888042 & 459 & 486 & pre       & 55337.39 \\
                           & 80.943131 & $-$54.887282 & 369 & 380 & post      & 57314.98 \\
CWISEP J053644.82$-$305539.3 & 84.186708 & $-$30.927490 & 474 & 497 & pre       & 55327.22 \\
                           & 84.186786 & $-$30.927672 & 232 & 242 & post      & 57341.79 \\
CWISEP J054233.06+793459.1 & 85.637735 & 79.582857 & 617 & 658 & pre       & 55381.31 \\
                           & 85.638091 & 79.583160 & 320 & 339 & post      & 57369.25 \\
CWISEP J055816.68$-$450233.6 & 89.569714 & $-$45.042731 & 374 & 397 & pre       & 55359.93 \\
                           & 89.569492 & $-$45.042565 & 391 & 410 & post0\_1yr & 56824.58 \\
                           & 89.569594 & $-$45.042561 & 479 & 508 & post1\_1yr & 57183.87 \\
                           & 89.569343 & $-$45.042568 & 397 & 422 & post2\_1yr & 57563.99 \\
                           & 89.569340 & $-$45.042506 & 462 & 487 & post3\_1yr & 57896.09 \\
CWISEP J060132.96$-$592227.3 & 90.387901 & $-$59.374820 & 94 & 101 & pre       & 55351.37 \\
                           & 90.387389 & $-$59.374268 & 116 & 120 & post0\_1yr & 56820.47 \\
                           & 90.387438 & $-$59.374247 & 137 & 142 & post1\_1yr & 57104.39 \\
                           & 90.387261 & $-$59.374196 & 111 & 119 & post2\_1yr & 57385.99 \\
                           & 90.387142 & $-$59.374066 & 108 & 112 & post3\_1yr & 57735.17 \\
CWISEPR J062436.84$-$071147.2 & 96.153655 & $-$7.196548 & 264 & 280 & pre       & 55368.03 \\
                           & 96.153514 & $-$7.196523 & 371 & 386 & post0\_1yr & 56839.26 \\
                           & 96.153438 & $-$7.196448 & 365 & 385 & post1\_1yr & 57204.09 \\
                           & 96.153395 & $-$7.196210 & 383 & 407 & post2\_1yr & 57547.81 \\
                           & 96.153457 & $-$7.196134 & 432 & 455 & post3\_1yr & 57934.80 \\
CWISEP J062742.27$-$215908.1 & 96.926242 & $-$21.985125 & 579 & 615 & pre       & 55377.52 \\
                           & 96.926128 & $-$21.985786 & 358 & 383 & post      & 57382.88 \\
CWISEP J063257.49+274629.4 & 98.239021 & 27.774824 & 702 & 744 & pre       & 55377.71 \\
                           & 98.239540 & 27.774926 & 353 & 373 & post      & 57373.94 \\
CWISEP J063428.10+504925.9 & 98.616383 & 50.825175 & 637 & 672 & pre       & 55355.67 \\
                           & 98.617122 & 50.823937 & 696 & 722 & post0\_1yr & 56833.26 \\
                           & 98.616773 & 50.823501 & 892 & 947 & post1\_1yr & 57197.31 \\
                           & 98.617487 & 50.823171 & 530 & 573 & post2\_1yr & 57550.47 \\
                           & 98.617331 & 50.823183 & 684 & 743 & post3\_1yr & 57935.68 \\
CWISEP J063845.48$-$615937.2 & 99.690522 & $-$61.993995 & 662 & 685 & pre       & 55422.54 \\
                           & 99.689248 & $-$61.993648 & 359 & 379 & post      & 57386.52 \\
CWISEPR J065144.62$-$115106.1 & 102.936184 & $-$11.851389 & 426 & 449 & pre       & 55387.88 \\
                           & 102.935888 & $-$11.851792 & 452 & 472 & post0\_1yr & 56815.32 \\
                           & 102.935895 & $-$11.851773 & 512 & 542 & post1\_1yr & 57194.85 \\
                           & 102.935783 & $-$11.851899 & 586 & 619 & post2\_1yr & 57586.87 \\
                           & 102.935841 & $-$11.851957 & 553 & 585 & post3\_1yr & 57939.80 \\
CWISEP J070055.19+783834.0 & 105.227081 & 78.644150 & 901 & 963 & pre       & 55368.25 \\
                           & 105.233351 & 78.642414 & 708 & 761 & post      & 57358.29 \\
CWISEP J070214.84$-$544041.7 & 105.562164 & $-$54.677699 & 638 & 673 & pre       & 55409.70 \\
                           & 105.562108 & $-$54.678520 & 474 & 508 & post      & 57349.62 \\
CWISEP J071626.02$-$371951.1 & 109.108284 & $-$37.330989 & 496 & 526 & pre       & 55399.82 \\
                           & 109.108353 & $-$37.330788 & 409 & 442 & post      & 57525.85 \\
CWISEP J071813.30$-$061421.1 & 109.554815 & $-$6.239489 & 847 & 902 & pre       & 55394.54 \\
                           & 109.555580 & $-$6.239248 & 613 & 652 & post      & 57457.63 \\
CWISEP J082400.43+075019.9 & 126.001405 & 7.838580 & 1371 & 1459 & pre       & 55394.92 \\
                           & 126.001796 & 7.838964 & 888 & 959 & post0\_2yr & 57035.01 \\
                           & 126.002119 & 7.838775 & 1056 & 1133 & post2\_1yr & 57593.71 \\
CWISEP J084726.55+233558.1 & 131.860655 & 23.599695 & 804 & 865 & pre       & 55421.38 \\
                           & 131.860728 & 23.599402 & 289 & 311 & post      & 57394.86 \\
CWISEP J085348.15+112921.5 & 133.450617 & 11.489657 & 468 & 502 & pre       & 55397.24 \\
                           & 133.450635 & 11.489145 & 276 & 297 & post      & 57438.04 \\
CWISEP J085820.46+500834.4 & 134.585481 & 50.142887 & 592 & 627 & pre       & 55406.04 \\
                           & 134.585224 & 50.142841 & 403 & 431 & post      & 57498.83 \\
CWISEP J085908.26+152527.1 & 134.784692 & 15.424516 & 404 & 427 & pre       & 55407.64 \\
                           & 134.784392 & 15.424041 & 229 & 241 & post      & 57416.32 \\
CWISEP J085938.95+534908.7 & 134.912517 & 53.819347 & 512 & 543 & pre       & 55393.20 \\
                           & 134.912417 & 53.819028 & 736 & 783 & post0\_1yr & 56957.23 \\
                           & 134.912454 & 53.819176 & 770 & 828 & post1\_1yr & 57224.42 \\
                           & 134.912459 & 53.818956 & 621 & 667 & post2\_1yr & 57601.75 \\
                           & 134.911519 & 53.818787 & 889 & 955 & post3\_1yr & 57932.37 \\
CWISEP J090547.50+700239.8 & 136.447093 & 70.044693 & 481 & 504 & pre       & 55404.69 \\
                           & 136.448460 & 70.044306 & 335 & 360 & post      & 57490.63 \\
CWISEP J090536.35+740009.1 & 136.399468 & 74.004338 & 604 & 638 & pre       & 55399.63 \\
                           & 136.401687 & 74.001935 & 548 & 584 & post      & 57459.04 \\
CWISEP J091558.51+254713.2 & 138.993511 & 25.787110 & 516 & 544 & pre       & 55408.04 \\
                           & 138.993849 & 25.786607 & 920 & 971 & post0\_1yr & 56877.66 \\
                           & 138.993798 & 25.786598 & 1028 & 1091 & post1\_1yr & 57233.30 \\
                           & 138.993696 & 25.786215 & 819 & 879 & post1\_2yr & 57759.48 \\
CWISEP J093111.03+232502.1 & 142.796426 & 23.417667 & 742 & 783 & pre       & 55400.78 \\
                           & 142.795851 & 23.417006 & 341 & 369 & post      & 57443.29 \\
CWISEP J093236.66$-$180029.3 & 143.153256 & $-$18.007918 & 557 & 596 & pre       & 55424.58 \\
                           & 143.152580 & $-$18.008265 & 354 & 376 & post      & 57423.95 \\
CWISEP J093852.89+063440.6 & 144.720048 & 6.578744 & 529 & 560 & pre       & 55403.99 \\
                           & 144.720639 & 6.578038 & 623 & 662 & post0\_1yr & 56882.20 \\
                           & 144.720718 & 6.577606 & 1047 & 1130 & post1\_1yr & 57240.44 \\
                           & 144.720676 & 6.577501 & 615 & 647 & post2\_1yr & 57592.65 \\
                           & 144.720903 & 6.577148 & 912 & 985 & post3\_1yr & 57956.49 \\
CWISEP J094005.50+523359.2 & 145.023963 & 52.566911 & 787 & 836 & e000      & 55309.62 \\
                           & 145.023527 & 52.566610 & 660 & 707 & e001      & 55501.02 \\
                           & 145.022808 & 52.566317 & 575 & 618 & post0\_1yr & 56852.10 \\
                           & 145.022714 & 52.566331 & 665 & 706 & post1\_1yr & 57220.52 \\
                           & 145.022727 & 52.566362 & 600 & 649 & post2\_1yr & 57563.33 \\
                           & 145.022555 & 52.566097 & 687 & 735 & post3\_1yr & 57947.36 \\
CWISEP J094615.56+351434.3 & 146.565277 & 35.243549 & 559 & 593 & pre       & 55393.93 \\
                           & 146.564634 & 35.242460 & 519 & 562 & post      & 57439.50 \\
CWISEP J094742.83+384619.3 & 146.928764 & 38.772289 & 676 & 710 & pre       & 55394.46 \\
                           & 146.928395 & 38.771896 & 506 & 543 & post      & 57388.04 \\
CWISEP J094930.41+663937.2 & 147.376452 & 66.660795 & 555 & 577 & pre       & 55399.50 \\
                           & 147.376928 & 66.660186 & 405 & 432 & post      & 57500.79 \\
CWISEP J094957.15$-$422017.1 & 147.487585 & $-$42.338653 & 719 & 750 & pre       & 55446.05 \\
                           & 147.488299 & $-$42.338178 & 436 & 464 & post      & 57249.44 \\
CWISEP J095930.71$-$401046.8 & 149.878693 & $-$40.178588 & 977 & 1027 & pre       & 55450.52 \\
                           & 149.878296 & $-$40.179760 & 1016 & 1077 & post0\_2yr & 56928.88 \\
                           & 149.878020 & $-$40.180097 & 1126 & 1194 & post1\_2yr & 57625.38 \\
CWISEP J100629.01+105408.5 & 151.621074 & 10.902460 & 503 & 539 & pre       & 55430.55 \\
                           & 151.621013 & 10.902348 & 517 & 537 & post0\_1yr & 56887.10 \\
                           & 151.620764 & 10.902281 & 455 & 480 & post1\_1yr & 57250.73 \\
                           & 151.620581 & 10.902379 & 615 & 671 & post2\_1yr & 57583.65 \\
                           & 151.620590 & 10.902253 & 461 & 489 & post3\_1yr & 57964.13 \\
CWISEP J100854.84+203136.6 & 152.228603 & 20.527057 & 508 & 541 & pre       & 55396.49 \\
                           & 152.228470 & 20.526708 & 319 & 343 & post      & 57423.31 \\
CWISEP J101841.86+513108.8 & 154.674325 & 51.518481 & 671 & 704 & pre       & 55413.97 \\
                           & 154.674470 & 51.519394 & 441 & 473 & post      & 57382.28 \\
CWISEP J102201.27+145520.2 & 155.505836 & 14.922535 & 653 & 700 & pre       & 55416.00 \\
                           & 155.505129 & 14.922287 & 609 & 645 & post0\_1yr & 56907.25 \\
                           & 155.505111 & 14.922219 & 720 & 757 & post1\_1yr & 57232.42 \\
                           & 155.505019 & 14.922299 & 665 & 705 & post2\_1yr & 57615.87 \\
                           & 155.504660 & 14.922094 & 692 & 757 & post3\_1yr & 57979.69 \\
CWISEP J103453.14+161228.0 & 158.721696 & 16.207927 & 275 & 292 & pre       & 55430.18 \\
                           & 158.721282 & 16.207720 & 178 & 191 & post      & 57444.17 \\
CWISEP J103607.94$-$304253.1 & 159.033472 & $-$30.714505 & 768 & 807 & pre       & 55442.56 \\
                           & 159.033147 & $-$30.714718 & 801 & 852 & post0\_2yr & 56939.77 \\
                           & 159.032408 & $-$30.715024 & 866 & 929 & post1\_2yr & 57631.99 \\
CWISEP J104104.20+221613.6 & 160.268142 & 22.270716 & 1137 & 1197 & pre       & 55424.70 \\
                           & 160.267286 & 22.270292 & 661 & 715 & post      & 57420.08 \\
CWISEP J104446.56+001754.9 & 161.194648 & 0.298747 & 879 & 922 & pre       & 55428.76 \\
                           & 161.194027 & 0.298771 & 679 & 720 & post0\_2yr & 57086.35 \\
                           & 161.193376 & 0.298493 & 884 & 956 & post1\_2yr & 57800.07 \\
CWISEP J104756.81+545741.6 & 161.987505 & 54.961705 & 737 & 774 & pre       & 55409.64 \\
                           & 161.986471 & 54.961345 & 822 & 872 & post0\_1yr & 56861.78 \\
                           & 161.986749 & 54.961079 & 1201 & 1291 & post1\_1yr & 57220.20 \\
                           & 161.985899 & 54.961833 & 810 & 872 & post2\_1yr & 57588.06 \\
                           & 161.985366 & 54.961315 & 589 & 624 & post3\_1yr & 57981.03 \\
CWISEP J110021.08+094652.9 & 165.088312 & 9.781192 & 446 & 468 & pre       & 55441.46 \\
                           & 165.087419 & 9.781271 & 322 & 343 & post      & 57421.98 \\
CWISEP J111055.12$-$174738.2 & 167.729593 & $-$17.793500 & 252 & 262 & pre       & 55453.13 \\
                           & 167.729593 & $-$17.794300 & 179 & 189 & post      & 57300.30 \\
CWISEP J113010.21+313947.3 & 172.544572 & 31.665210 & 556 & 584 & e000      & 55343.29 \\
                           & 172.544272 & 31.664742 & 457 & 479 & e001      & 55533.44 \\
                           & 172.542926 & 31.663485 & 607 & 645 & e002      & 56805.43 \\
                           & 172.542803 & 31.662977 & 805 & 843 & e003      & 56995.48 \\
                           & 172.542685 & 31.663231 & 463 & 487 & e004      & 57164.73 \\
                           & 172.542259 & 31.662989 & 548 & 578 & e005      & 57359.00 \\
                           & 172.542084 & 31.662379 & 662 & 703 & e006      & 57525.11 \\
                           & 172.541828 & 31.662560 & 626 & 660 & e007      & 57724.50 \\
                           & 172.541967 & 31.662391 & 585 & 624 & e008      & 57886.59 \\
                           & 172.541482 & 31.662177 & 955 & 1010 & e009      & 58089.13 \\
CWISEP J120444.33$-$235926.8 & 181.185037 & $-$23.990345 & 379 & 392 & pre       & 55473.19 \\
                           & 181.184678 & $-$23.990982 & 221 & 229 & post      & 57312.65 \\
CWISEP J121358.13+294237.0 & 183.493066 & 29.709923 & 764 & 802 & pre       & 55441.59 \\
                           & 183.492502 & 29.710262 & 658 & 701 & post0\_1yr & 56740.83 \\
                           & 183.492410 & 29.710162 & 677 & 717 & post1\_1yr & 57077.88 \\
                           & 183.491758 & 29.710256 & 739 & 789 & post2\_1yr & 57442.76 \\
                           & 183.491793 & 29.710207 & 917 & 999 & post3\_1yr & 57820.17 \\
CWISEP J122010.03+281431.3 & 185.042108 & 28.242307 & 493 & 514 & pre       & 55432.30 \\
                           & 185.041655 & 28.241934 & 359 & 382 & post      & 57264.58 \\
CWISEP J124138.41$-$820051.9 & 190.407581 & $-$82.014334 & 218 & 214 & pre       & 55342.20 \\
                           & 190.409475 & $-$82.014311 & 215 & 223 & post0\_1yr & 56838.79 \\
                           & 190.410271 & $-$82.014363 & 279 & 284 & post1\_1yr & 57162.32 \\
                           & 190.410421 & $-$82.014397 & 219 & 223 & post2\_1yr & 57499.62 \\
                           & 190.411138 & $-$82.014405 & 259 & 263 & post3\_1yr & 57896.14 \\
CWISEP J130255.54+191145.9 & 195.731241 & 19.196326 & 424 & 440 & pre       & 55470.65 \\
                           & 195.731563 & 19.195908 & 320 & 337 & post      & 57310.64 \\
CWISEP J131252.97+341746.5 & 198.220254 & 34.296583 & 756 & 792 & pre       & 55438.87 \\
                           & 198.220723 & 34.296156 & 467 & 501 & post      & 57302.26 \\
CWISEP J131208.16$-$105231.8 & 198.033812 & $-$10.875022 & 867 & 905 & pre       & 55405.06 \\
                           & 198.034034 & $-$10.875817 & 474 & 506 & post      & 57306.14 \\
CWISEP J131221.97$-$310845.7 & 198.091976 & $-$31.145828 & 494 & 515 & pre       & 55385.88 \\
                           & 198.091445 & $-$31.146035 & 708 & 772 & post0\_1yr & 56765.98 \\
                           & 198.091140 & $-$31.146243 & 756 & 809 & post1\_1yr & 57136.72 \\
                           & 198.091119 & $-$31.146337 & 683 & 735 & post2\_1yr & 57512.11 \\
                           & 198.091248 & $-$31.146460 & 658 & 706 & post3\_1yr & 57847.18 \\
CWISEP J131350.91$-$440352.2 & 198.462876 & $-$44.064349 & 486 & 510 & pre       & 55408.12 \\
                           & 198.461915 & $-$44.064539 & 310 & 333 & post      & 57322.26 \\
CWISEP J134143.75+574112.9 & 205.433107 & 57.686675 & 345 & 356 & pre       & 55427.13 \\
                           & 205.432510 & 57.686734 & 191 & 208 & post      & 57431.42 \\
CWISEP J135336.29$-$003756.6 & 208.401890 & $-$0.631791 & 395 & 414 & pre       & 55382.92 \\
                           & 208.401411 & $-$0.632207 & 597 & 646 & post0\_1yr & 56765.07 \\
                           & 208.400891 & $-$0.632377 & 499 & 530 & post1\_1yr & 57146.12 \\
                           & 208.400932 & $-$0.632630 & 528 & 573 & post2\_1yr & 57486.32 \\
                           & 208.400645 & $-$0.632560 & 544 & 591 & post3\_1yr & 57863.70 \\
CWISEP J135937.65$-$435226.9 & 209.907588 & $-$43.873931 & 949 & 992 & pre       & 55329.40 \\
                           & 209.906713 & $-$43.874183 & 513 & 549 & post0\_2yr & 56940.23 \\
                           & 209.906549 & $-$43.874454 & 591 & 629 & post1\_2yr & 57656.65 \\
CWISEP J140118.30+432554.2 & 210.326650 & 43.432323 & 301 & 312 & pre       & 55476.55 \\
                           & 210.326101 & 43.431764 & 425 & 444 & post0\_1yr & 56755.85 \\
                           & 210.326173 & 43.431612 & 419 & 449 & post1\_1yr & 57115.13 \\
                           & 210.326163 & 43.431310 & 403 & 433 & post2\_1yr & 57486.52 \\
                           & 210.326077 & 43.431186 & 462 & 492 & post3\_1yr & 57836.98 \\
CWISEP J140247.83+102132.6 & 210.699445 & 10.359001 & 152 & 160 & pre       & 55384.92 \\
                           & 210.699315 & 10.359152 & 206 & 220 & post0\_1yr & 56774.75 \\
                           & 210.699287 & 10.359113 & 224 & 229 & post1\_1yr & 57128.24 \\
                           & 210.699161 & 10.359192 & 224 & 242 & post2\_1yr & 57496.44 \\
                           & 210.699039 & 10.359171 & 218 & 230 & post3\_1yr & 57858.52 \\
CWISEP J141206.85+234412.4 & 213.029336 & 23.736429 & 557 & 582 & pre       & 55387.60 \\
                           & 213.028016 & 23.736954 & 518 & 552 & post      & 57296.18 \\
CWISEP J141400.68+163153.9 & 213.502850 & 16.532132 & 515 & 539 & pre       & 55411.15 \\
                           & 213.502888 & 16.531520 & 342 & 367 & post      & 57314.11 \\
CWISEP J142552.36+485151.3 & 216.468630 & 48.864368 & 690 & 706 & pre       & 55482.54 \\
                           & 216.468002 & 48.864138 & 441 & 466 & post      & 57336.26 \\
CWISEP J143439.23$-$134421.4 & 218.663948 & $-$13.739342 & 715 & 751 & pre       & 55402.91 \\
                           & 218.663067 & $-$13.739698 & 648 & 691 & post      & 57324.21 \\
CWISEP J144606.62$-$231717.8 & 221.528336 & $-$23.286992 & 1000 & 1000 & e000 & 55231.08 \\
                           & 221.528042 & $-$23.287152 & 1500 & 1500 & e001 & 55411.75 \\
                           & 221.527829 & $-$23.287526 & 1500 & 1500 & e002 & 56695.72 \\
                           & 221.527829 & $-$23.288360 & 1000 & 1000 & e003 & 56876.60 \\
                           & 221.527581 & $-$23.288168 & 1000 & 1000 & e004 & 57057.61 \\
                           & 221.527627 & $-$23.288620 & 1500 & 1500 & e005 & 57235.43 \\
                           & 221.527138 & $-$23.288836 & 1500 & 1500 & e006 & 57424.74 \\
                           & 221.527262 & $-$23.288774 & 700 & 700 & e007 & 57594.24 \\
                           & 221.527015 & $-$23.288769 & 1000 & 1000 & e009 & 57954.72 \\
                           & 221.527057 & $-$23.289164 & 1000 & 1000 & e010 & 58153.00 \\
                           & 221.526568 & $-$23.290075 & 1000 & 1000 & e011 & 58315.04 \\
CWISEP J145837.91+173450.1 & 224.658603 & 17.580152 & 231 & 241 & pre       & 55438.81 \\
                           & 224.657754 & 17.580560 & 207 & 229 & post      & 57308.46 \\
CWISEP J150252.82$-$304232.8 & 225.720657 & $-$30.709000 & 306 & 323 & pre       & 55339.73 \\
                           & 225.719974 & $-$30.709124 & 192 & 206 & post      & 57325.26 \\
CWISEP J151140.51$-$835918.0 & 227.920439 & $-$83.988064 & 704 & 732 & pre       & 55355.13 \\
                           & 227.918951 & $-$83.988214 & 598 & 638 & post0\_2yr & 57018.65 \\
                           & 227.917312 & $-$83.988592 & 723 & 777 & post2\_1yr & 57547.40 \\
                           & 227.918490 & $-$83.988677 & 937 & 1001 & post3\_1yr & 57916.71 \\
CWISEP J151521.22$-$215736.9 & 228.838344 & $-$21.959707 & 326 & 347 & pre       & 55335.25 \\
                           & 228.838510 & $-$21.960111 & 375 & 393 & post0\_1yr & 56816.63 \\
                           & 228.838518 & $-$21.960350 & 343 & 365 & post1\_1yr & 57155.42 \\
                           & 228.838750 & $-$21.960402 & 388 & 409 & post2\_1yr & 57502.08 \\
                           & 228.839026 & $-$21.960526 & 430 & 470 & post3\_1yr & 57889.21 \\
WISEA J153429.75$-$104303.3 & 233.624165 & $-$10.717538 & 700 & 744 & pre       & 55346.35 \\
                           & 233.623043 & $-$10.720147 & 947 & 1012 & post0\_1yr & 56789.25 \\
                           & 233.622179 & $-$10.721101 & 812 & 866 & post1\_1yr & 57148.58 \\
                           & 233.621744 & $-$10.721553 & 921 & 981 & post2\_1yr & 57514.23 \\
                           & 233.621468 & $-$10.722147 & 827 & 880 & post3\_1yr & 57879.12 \\
CWISEP J153859.39+482659.1 & 234.747532 & 48.450061 & 283 & 294 & pre       & 55399.76 \\
                           & 234.747659 & 48.449402 & 236 & 248 & post      & 57377.87 \\
CWISEP J154151.59+523025.0 & 235.464346 & 52.506997 & 272 & 280 & pre       & 55387.15 \\
                           & 235.464465 & 52.506775 & 382 & 404 & post0\_1yr & 56772.48 \\
                           & 235.464879 & 52.506747 & 427 & 450 & post1\_1yr & 57129.91 \\
                           & 235.464943 & 52.506777 & 333 & 353 & post2\_1yr & 57470.39 \\
                           & 235.465326 & 52.506664 & 360 & 380 & post3\_1yr & 57852.44 \\
CWISEP J160311.60$-$104620.4 & 240.797787 & $-$10.771826 & 492 & 522 & pre       & 55332.54 \\
                           & 240.798712 & $-$10.772776 & 392 & 417 & post      & 57309.11 \\
CWISEP J160835.01$-$244244.7 & 242.145521 & $-$24.712350 & 377 & 397 & pre       & 55353.11 \\
                           & 242.145921 & $-$24.712425 & 421 & 447 & post0\_1yr & 56814.80 \\
                           & 242.145983 & $-$24.712494 & 358 & 384 & post1\_1yr & 57160.85 \\
                           & 242.146048 & $-$24.712298 & 517 & 544 & post2\_1yr & 57485.14 \\
                           & 242.146142 & $-$24.712514 & 477 & 504 & post3\_1yr & 57902.31 \\
CWISEP J161822.86$-$062310.2 & 244.594341 & $-$6.385921 & 484 & 512 & pre       & 55348.49 \\
                           & 244.595083 & $-$6.385960 & 643 & 686 & post0\_1yr & 56805.98 \\
                           & 244.595314 & $-$6.386234 & 698 & 746 & post2\_1yr & 57536.86 \\
                           & 244.595265 & $-$6.386424 & 595 & 632 & post3\_1yr & 57895.11 \\
CWISEP J162225.92+370118.8 & 245.608266 & 37.022460 & 444 & 473 & pre       & 55341.71 \\
                           & 245.607847 & 37.021996 & 677 & 742 & post0\_1yr & 56791.13 \\
                           & 245.608103 & 37.021658 & 557 & 595 & post1\_1yr & 57124.51 \\
                           & 245.607792 & 37.021597 & 633 & 685 & post2\_1yr & 57519.97 \\
                           & 245.607388 & 37.021484 & 714 & 765 & post3\_1yr & 57887.24 \\
CWISEP J163200.11+002108.6 & 248.000646 & 0.351682 & 862 & 908 & pre       & 55333.16 \\
                           & 248.000607 & 0.352686 & 629 & 669 & post      & 57332.42 \\
CWISEP J165215.62+022918.5 & 253.064696 & 2.488210 & 770 & 818 & pre       & 55356.59 \\
                           & 253.065357 & 2.488542 & 593 & 633 & post      & 57331.79 \\
CWISEP J165359.67+214457.2 & 253.498709 & 21.749532 & 760 & 793 & pre       & 55353.33 \\
                           & 253.498593 & 21.749031 & 429 & 456 & post      & 57333.13 \\
CWISEP J170918.83+000950.5 & 257.328642 & 0.163970 & 599 & 628 & pre       & 55342.53 \\
                           & 257.328353 & 0.164071 & 368 & 390 & post      & 57331.94 \\
CWISEP J172104.42+595047.7 & 260.268458 & 59.846530 & 329 & 340 & pre       & 55349.55 \\
                           & 260.268301 & 59.846592 & 190 & 202 & post      & 57316.10 \\
CWISEP J175746.31+195112.6 & 269.442696 & 19.853669 & 723 & 767 & pre       & 55366.54 \\
                           & 269.442813 & 19.853330 & 401 & 423 & post      & 57363.13 \\
CWISEP J182358.73$-$740246.0 & 275.993117 & $-$74.045640 & 632 & 662 & pre       & 55368.60 \\
                           & 275.995594 & $-$74.046179 & 260 & 271 & post      & 57351.26 \\
CWISEP J185658.80+601351.4 & 284.245277 & 60.231509 & 272 & 269 & pre       & 55414.42 \\
                           & 284.244989 & 60.230588 & 400 & 387 & post0\_1yr & 56878.31 \\
                           & 284.244877 & 60.230468 & 299 & 288 & post1\_1yr & 57223.72 \\
                           & 284.245015 & 60.230138 & 359 & 348 & post2\_1yr & 57603.26 \\
                           & 284.244499 & 60.229938 & 360 & 347 & post3\_1yr & 57973.60 \\
CWISEP J193518.58$-$154620.3 & 293.826965 & $-$15.772455 & 568 & 598 & pre       & 55411.65 \\
                           & 293.827651 & $-$15.772364 & 393 & 411 & post      & 57461.94 \\
WISENF J193656.08+040801.2 & 294.233532 & 4.134037 & 313 & 329 & e000      & 55304.16 \\
CWISEP J194027.48$-$345650.6 & 295.114961 & $-$34.947115 & 1062 & 1124 & pre       & 55388.49 \\
                           & 295.114101 & $-$34.947386 & 601 & 622 & post      & 57470.19 \\
CWISEP J194101.59+542335.9 & 295.256640 & 54.393471 & 208 & 210 & pre       & 55437.46 \\
                           & 295.256821 & 54.393300 & 241 & 234 & post0\_1yr & 56846.21 \\
                           & 295.256635 & 54.393158 & 292 & 286 & post1\_1yr & 57248.32 \\
                           & 295.256711 & 54.393083 & 357 & 350 & post2\_1yr & 57601.78 \\
                           & 295.256584 & 54.393009 & 323 & 318 & post3\_1yr & 57948.00 \\
CWISEP J194812.42$-$322334.9 & 297.052340 & $-$32.392914 & 636 & 672 & pre       & 55397.36 \\
                           & 297.051399 & $-$32.393014 & 409 & 421 & post      & 57478.16 \\
CWISEP J201146.45$-$481259.7 & 302.943546 & $-$48.216132 & 321 & 338 & pre       & 55394.56 \\
                           & 302.943752 & $-$48.216594 & 377 & 390 & post0\_2yr & 57125.71 \\
                           & 302.943740 & $-$48.216817 & 263 & 272 & post1\_2yr & 57779.62 \\
CWISEP J201510.68$-$675005.6 & 303.794427 & $-$67.834663 & 181 & 190 & pre       & 55441.91 \\
                           & 303.794219 & $-$67.834893 & 121 & 123 & post      & 57462.03 \\
CWISEP J203821.53$-$064930.9 & 309.589930 & $-$6.824939 & 681 & 709 & pre       & 55400.55 \\
                           & 309.589601 & $-$6.825352 & 393 & 404 & post      & 57400.90 \\
CWISEP J205019.99$-$253652.8 & 312.583476 & $-$25.614283 & 308 & 326 & pre       & 55399.10 \\
                           & 312.583483 & $-$25.614574 & 548 & 541 & post0\_1yr & 56869.63 \\
                           & 312.583263 & $-$25.614627 & 365 & 375 & post1\_1yr & 57224.39 \\
                           & 312.583198 & $-$25.614905 & 467 & 481 & post2\_1yr & 57578.60 \\
                           & 312.583184 & $-$25.614953 & 393 & 410 & post3\_1yr & 57951.57 \\
CWISEP J205908.95+024105.6 & 314.787091 & 2.685237 & 475 & 488 & pre       & 55419.53 \\
                           & 314.788049 & 2.684752 & 295 & 298 & post      & 57422.98 \\
CWISEP J210007.87$-$293139.8 & 315.032452 & $-$29.527616 & 684 & 711 & pre       & 55390.76 \\
                           & 315.033169 & $-$29.527730 & 457 & 466 & post      & 57415.09 \\
CWISEP J211909.29$-$192117.4 & 319.788495 & $-$19.354651 & 818 & 844 & pre       & 55416.02 \\
                           & 319.789042 & $-$19.354907 & 465 & 475 & post      & 57416.36 \\
CWISEP J212828.05+352912.4 & 322.117827 & 35.486833 & 802 & 811 & pre       & 55403.68 \\
                           & 322.116742 & 35.486813 & 437 & 433 & post      & 57403.82 \\
CWISEP J213249.05+690113.7 & 323.203777 & 69.020385 & 203 & 192 & pre       & 55403.78 \\
                           & 323.204682 & 69.020683 & 152 & 137 & post      & 57342.71 \\
CWISEP J213838.74$-$313808.5 & 324.660726 & $-$31.635364 & 321 & 335 & pre       & 55411.57 \\
                           & 324.661407 & $-$31.635660 & 503 & 495 & post0\_1yr & 56865.12 \\
                           & 324.661639 & $-$31.635800 & 510 & 508 & post1\_1yr & 57241.27 \\
                           & 324.661744 & $-$31.635867 & 460 & 469 & post2\_1yr & 57604.13 \\
                           & 324.661871 & $-$31.635990 & 423 & 420 & post3\_1yr & 57957.95 \\
CWISEP J213930.45+042721.6 & 324.876533 & 4.456396 & 664 & 684 & pre       & 55416.63 \\
                           & 324.876986 & 4.455841 & 396 & 399 & post      & 57422.19 \\
CWISEP J215841.50+732842.7 & 329.672070 & 73.478614 & 164 & 159 & pre       & 55412.23 \\
                           & 329.672996 & 73.478464 & 210 & 249 & post0\_1yr & 56805.33 \\
                           & 329.673079 & 73.478576 & 204 & 255 & post1\_1yr & 57168.04 \\
                           & 329.673184 & 73.478353 & 251 & 299 & post2\_1yr & 57534.81 \\
                           & 329.673297 & 73.478452 & 260 & 305 & post3\_1yr & 57884.26 \\
CWISEP J220452.02+063343.4 & 331.216749 & 6.562685 & 889 & 913 & pre       & 55433.32 \\
                           & 331.216747 & 6.561917 & 405 & 410 & post      & 57447.17 \\
CWISEP J221736.94$-$222647.6 & 334.403292 & $-$22.446685 & 1078 & 1110 & pre       & 55368.64 \\
                           & 334.404060 & $-$22.446670 & 378 & 382 & post      & 57414.12 \\
CWISEP J222035.35$-$810322.6 & 335.144937 & $-$81.055971 & 449 & 440 & pre       & 55378.17 \\
                           & 335.147909 & $-$81.056428 & 344 & 328 & post      & 57468.64 \\
CWISEP J223022.60+254907.5 & 337.594622 & 25.819101 & 636 & 652 & pre       & 55450.21 \\
                           & 337.594031 & 25.818705 & 664 & 661 & post0\_2yr & 57089.81 \\
                           & 337.593434 & 25.818729 & 713 & 713 & post1\_2yr & 57840.47 \\
CWISEP J223138.55$-$383057.2 & 337.910262 & $-$38.515555 & 668 & 690 & pre       & 55402.23 \\
                           & 337.910850 & $-$38.515984 & 532 & 535 & post      & 57408.75 \\
CWISEP J224747.42$-$004103.6 & 341.947529 & $-$0.685544 & 791 & 808 & pre       & 55463.70 \\
                           & 341.947532 & $-$0.684130 & 373 & 377 & post      & 57433.76 \\
CWISEP J224916.17+371551.4 & 342.317666 & 37.264659 & 827 & 837 & pre       & 55453.13 \\
                           & 342.317312 & 37.263998 & 531 & 530 & post      & 57365.43 \\
CWISEP J225059.28$-$432057.2 & 342.746780 & $-$43.348677 & 672 & 686 & pre       & 55436.33 \\
                           & 342.747277 & $-$43.349520 & 702 & 702 & post      & 57355.28 \\
CWISEP J225156.13+392408.4 & 342.984347 & 39.402551 & 448 & 452 & pre       & 55442.17 \\
                           & 342.983673 & 39.402297 & 273 & 270 & post      & 57347.84 \\
CWISEP J225109.50$-$074037.7 & 342.788813 & $-$7.677372 & 415 & 422 & pre       & 55430.07 \\
                           & 342.789563 & $-$7.677251 & 503 & 502 & post0\_1yr & 56889.04 \\
                           & 342.789917 & $-$7.676962 & 416 & 424 & post1\_1yr & 57262.77 \\
                           & 342.790311 & $-$7.676821 & 450 & 454 & post2\_1yr & 57642.56 \\
                           & 342.790268 & $-$7.676910 & 450 & 453 & post3\_1yr & 57993.93 \\
CWISEP J225511.56$-$191516.3 & 343.798027 & $-$19.255979 & 2005 & 2048 & pre       & 55415.68 \\
                           & 343.798437 & $-$19.254044 & 916 & 929 & post      & 57421.32 \\
CWISEP J225628.97+400227.3 & 344.119979 & 40.041065 & 426 & 427 & pre       & 55431.64 \\
                           & 344.120817 & 40.041053 & 616 & 602 & post0\_1yr & 56751.66 \\
                           & 344.121262 & 40.041246 & 556 & 547 & post1\_1yr & 57113.87 \\
                           & 344.121314 & 40.041016 & 634 & 627 & post2\_1yr & 57461.25 \\
                           & 344.121608 & 40.040878 & 688 & 675 & post3\_1yr & 57841.78 \\
CWISEP J230158.30$-$645858.3 & 345.492877 & $-$64.982623 & 454 & 454 & e000      & 55317.99 \\
                           & 345.493031 & $-$64.982648 & 380 & 379 & e001      & 55499.64 \\
                           & 345.493205 & $-$64.982776 & 480 & 457 & e002      & 56782.42 \\
                           & 345.492711 & $-$64.983019 & 422 & 415 & e003      & 56963.24 \\
                           & 345.492532 & $-$64.982969 & 459 & 444 & e004      & 57144.69 \\
                           & 345.493035 & $-$64.982862 & 517 & 499 & e005      & 57323.52 \\
                           & 345.493108 & $-$64.983012 & 437 & 415 & e006      & 57510.24 \\
                           & 345.493213 & $-$64.983034 & 485 & 482 & e007      & 57682.52 \\
                           & 345.492994 & $-$64.983492 & 532 & 505 & e008      & 57875.46 \\
                           & 345.493167 & $-$64.983291 & 598 & 594 & e009      & 58043.03 \\
CWISEP J231047.80+362004.6 & 347.699458 & 36.334806 & 921 & 941 & pre       & 55456.96 \\
                           & 347.698852 & 36.334633 & 468 & 463 & post      & 57361.89 \\
CWISEP J231114.50+135148.5 & 347.810799 & 13.863602 & 628 & 638 & pre       & 55443.90 \\
                           & 347.810217 & 13.863404 & 374 & 376 & post      & 57421.80 \\
CWISEP J233216.39$-$290025.0 & 353.068163 & $-$29.006548 & 609 & 621 & pre       & 55442.42 \\
                           & 353.068217 & $-$29.006870 & 442 & 441 & post      & 57435.58 \\
CWISEP J235130.42$-$185800.2 & 357.876427 & $-$18.966698 & 429 & 443 & pre       & 55438.94 \\
                           & 357.877204 & $-$18.966820 & 274 & 273 & post      & 57402.52 \\
CWISEP J235547.99+380438.9 & 358.949214 & 38.077449 & 645 & 663 & pre       & 55470.37 \\
                           & 358.950054 & 38.077396 & 777 & 754 & post0\_1yr & 56765.38 \\
                           & 358.950182 & 38.077605 & 638 & 640 & post1\_1yr & 57153.43 \\
                           & 358.950971 & 38.077377 & 589 & 582 & post2\_1yr & 57487.62 \\
                           & 358.950851 & 38.077672 & 573 & 573 & post3\_1yr & 57835.22 \\
CWISEP J235644.78$-$481456.3 & 359.184683 & $-$48.248902 & 1032 & 1018 & pre       & 55443.22 \\
                           & 359.186632 & $-$48.249149 & 497 & 481 & post0\_2yr & 57143.13 \\
                           & 359.187403 & $-$48.249088 & 543 & 538 & post1\_2yr & 57803.90 \\
\enddata
\tablenotetext{a}{See $\S$\ref{sec:wise_astrometry} and Table \ref{tab:slices} for discussion and definitions of the WISE time slices used for W2 astrometry.}
\end{deluxetable*}

\startlongtable
\begin{deluxetable*}{lcccccccc}
\tablecaption{Recalibrated \textit{Spitzer} ch2 Positions \label{tab:spitzer_positions}}
\tablehead{
\colhead{Name} & \colhead{AOR} & \colhead{RA} & \colhead{Dec} & \colhead{$\sigma_{RA}$} & \colhead{$\sigma_{Dec}$} & \colhead{MJD} & \colhead{method} & \colhead{$N_{calib}$} \\
 & & \colhead{(deg, ICRS)} & \colhead{(deg, ICRS)} & \colhead{(mas)} & \colhead{(mas)} &  & \colhead{number\tablenotemark{a}} & 
}
\startdata
CWISEP J000006.01$-$704851.2   & 68730112 & 0.02385537 & $-$70.81443752 & 42 & 36 & 58711.09 &        2 &           13 \\
CWISEP J000110.81$-$093215.5   & 68727808 & 0.29543643 & $-$9.53797990 & 25 & 27 & 58559.84 &        3 &            8 \\
CWISEP J001146.07$-$471306.8   & 68486656 & 2.94245662 & $-$47.21861888 & 47 & 59 & 58531.38 &        3 &            9 \\
CWISEP J003507.77$-$153233.8   & 68235776 & 8.78254804 & $-$15.54325614 & 25 & 32 & 58427.81 &        3 &            6 \\
CWISEP J003915.43+360939.0   & 68506112 & 9.81402661 & 36.16052959 & 26 & 23 & 58583.45 &        1 &           12 \\
CWISEP J004158.35+381811.9   & 68486144 & 10.49371897 & 38.30336814 & 35 & 42 & 58468.55 &        1 &           10 \\
CWISEP J005802.63+723330.3   & 68731904 & 14.51001015 & 72.55856213 & 65 & 54 & 58594.58 &        1 &           35 \\
CWISEP J010247.48$-$654226.4   & 68509952 & 15.69697472 & $-$65.70750484 & 62 & 40 & 58473.60 &        6 &           12 \\
CWISEP J010527.69$-$783419.3   & 68237568 & 16.36883289 & $-$78.57247246 & 52 & 24 & 58433.05 &        1 &           14 \\
CWISEP J010650.61+225159.1   & 68234752 & 16.71061275 & 22.86605883 & 21 & 35 & 58422.33 &        3 &            9 \\
CWISEP J012735.44$-$564110.5   & 68495360 & 21.89769161 & $-$56.68621504 & 27 & 57 & 58499.03 &        3 &            7 \\
CWISEP J012748.35$-$631056.1   & 68732672 & 21.95195768 & $-$63.18183282 & 49 & 43 & 58551.68 &        3 &           16 \\
CWISEP J014607.55$-$375705.6   & 68497408 & 26.53242038 & $-$37.95091598 & 21 & 20 & 58552.20 &        3 &            7 \\
CWISEP J015613.24+325526.6   & 68164096 & 29.05688486 & 32.92350544 & 46 & 46 & 58440.24 &        2 &           16 \\
CWISEP J020103.10+293801.8   & 68504320 & 30.26370010 & 29.63336271 & 33 & 30 & 58470.04 &        3 &           11 \\
CWISEP J020938.72+180427.7   & 68500992 & 32.41199524 & 18.07415696 & 32 & 45 & 58471.93 &        3 &            8 \\
CWISEP J021243.55+053147.2   & 68556032 & 33.18130221 & 5.52993419 & 29 & 30 & 58599.83 &        3 &            6 \\
CWISEP J021921.66$-$265451.8   & 68730368 & 34.84078553 & $-$26.91396331 & 75 & 74 & 58574.21 &        3 &            5 \\
CWISEP J022122.41$-$564125.0   & 68494848 & 35.34405691 & $-$56.69029231 & 23 & 21 & 58472.54 &        2 &           10 \\
CWISEP J022513.27+154854.8   & 68725760 & 36.30567186 & 15.81531619 & 145 & 83 & 58602.87 &        9 &           11 \\
CWISEP J022631.82$-$203439.4   & 68164352 & 36.63215752 & $-$20.57838279 & 71 & 73 & 58431.15 &        6 &           10 \\
CWISEP J022935.43+724616.4 N & 26741760 & 37.39850608 & 72.77155816 & 93 & 83 & 54906.77 &        1 &           40 \\
CWISEP J022935.43+724616.4 S & 26741760 & 37.39665397 & 72.77113514 & 86 & 75 & 54906.77 &        1 &           40 \\
CWISEP J023842.60$-$133210.7   & 68728576 & 39.67740350 & $-$13.53752892 & 62 & 54 & 58603.20 &        3 &            7 \\
CWISEP J024204.91$-$225604.6   & 68557056 & 40.52249074 & $-$22.93446201 & 29 & 31 & 58593.64 &        3 &            6 \\
CWISEP J024710.25$-$145809.9   & 68731392 & 41.79265236 & $-$14.96945429 & 67 & 42 & 58593.43 &        9 &            7 \\
CWISEP J024810.75$-$694127.9   & 68726784 & 42.04500470 & $-$69.69113100 & 50 & 33 & 58552.21 &        1 &           12 \\
CWISEP J025747.92$-$205602.7   & 68497152 & 44.44969657 & $-$20.93370573 & 22 & 34 & 58470.58 &        3 &            8 \\
CWISEP J031130.28+035931.8   & 68507648 & 47.87685640 & 3.99246667 & 61 & 64 & 58467.98 &        2 &           10 \\
CWISEP J031557.05+203552.4   & 68727296 & 48.98782628 & 20.59796257 & 42 & 38 & 58617.90 &        1 &           11 \\
CWISEP J031908.60+081120.4   & 68498432 & 49.78556821 & 8.18886652 & 75 & 74 & 58467.53 &        3 &            5 \\
CWISEP J031935.50$-$041231.7   & 68577280 & 49.89853078 & $-$4.20885654 & 37 & 40 & 58609.04 &        3 &            9 \\
CWISEP J032109.59+693204.5   & 68498688 & 50.29368774 & 69.53427617 & 37 & 39 & 58469.54 &        1 &           46 \\
CWISEP J034336.27+184025.8   & 68733952 & 55.90073168 & 18.67369501 & 48 & 48 & 58624.93 &        3 &           13 \\
CWISEP J034514.82+173528.1   & 68728064 & 56.31200628 & 17.59095052 & 28 & 28 & 58624.94 &        3 &           11 \\
CWISEP J034755.11+123051.9   & 68164608 & 56.97973852 & 12.51497456 & 31 & 25 & 58468.24 &        2 &           11 \\
CWISEP J034904.05$-$462827.9   & 68487424 & 57.26737072 & $-$46.47365188 & 32 & 35 & 58473.58 &        3 &           10 \\
CWISEP J040106.67+085748.5   & 68500736 & 60.27822056 & 8.96294780 & 28 & 37 & 58468.53 &        3 &           14 \\
CWISEP J040235.55$-$265145.4   & 68727552 & 60.64958777 & $-$26.86361399 & 63 & 54 & 58603.19 &        3 &           10 \\
CWISEP J040324.67+185729.6   & 68505856 & 60.85263479 & 18.95816852 & 56 & 40 & 58471.91 &        2 &           11 \\
CWISEP J040351.00$-$491605.6   & 68487680 & 60.96303694 & $-$49.26790141 & 38 & 41 & 58471.68 &        3 &           10 \\
CWISEP J041025.10+033807.2   & 68729856 & 62.60462293 & 3.63527815 & 33 & 30 & 58635.20 &        2 &           11 \\
CWISEP J042455.68+000221.4   & 68728832 & 66.23229318 & 0.03921896 & 43 & 30 & 58633.86 &        2 &           12 \\
CWISEP J042404.54+665011.2   & 68486912 & 66.02027373 & 66.83636451 & 34 & 48 & 58479.14 &        1 &           27 \\
CWISEP J043034.27+255653.7   & 68556544 & 67.64342191 & 25.94810246 & 31 & 32 & 58635.21 &        1 &           18 \\
CWISEP J043309.31+100902.9   & 68236544 & 68.28907254 & 10.15026354 & 27 & 37 & 58471.05 &        2 &           15 \\
CWISEP J044330.73+693828.3   & 68728320 & 70.87836222 & 69.64102641 & 50 & 46 & 58648.83 &        1 &           22 \\
CWISEP J044719.61+202158.1   & 68726016 & 71.83173489 & 20.36516650 & 32 & 28 & 58640.93 &        1 &           16 \\
CWISEP J050521.29$-$591311.7   & 68493056 & 76.34040148 & $-$59.22162499 & 33 & 33 & 58493.60 &        2 &           17 \\
CWISEP J052346.34$-$545314.7   & 68499712 & 80.94401093 & $-$54.88680636 & 42 & 37 & 58490.76 &        3 &           10 \\
CWISEP J053644.82$-$305539.3   & 68508416 & 84.18683452 & $-$30.92759191 & 32 & 23 & 58481.51 &        1 &           10 \\
CWISEP J054233.06+793459.1   & 68732928 & 85.63799445 & 79.58314781 & 36 & 29 & 58559.34 &        1 &           12 \\
CWISEP J055816.68$-$450233.6   & 68492800 & 89.56940192 & $-$45.04252697 & 87 & 44 & 58481.69 &        2 &           17 \\
CWISEPR J062436.84$-$071147.2   & 68491264 & 96.15341104 & $-$7.19629315 & 40 & 26 & 58516.85 &        1 &           41 \\
CWISEP J062742.27$-$215908.1   & 68504832 & 96.92623170 & $-$21.98606594 & 30 & 31 & 58518.01 &        1 &           18 \\
CWISEP J063257.49+274629.4   & 68499200 & 98.23934757 & 27.77502111 & 40 & 39 & 58503.44 &        1 &           33 \\
CWISEP J063428.10+504925.9   & 68495104 & 98.61732182 & 50.82257394 & 38 & 33 & 58507.81 &        1 &           17 \\
CWISEP J063845.48$-$615937.2   & 68488704 & 99.68882416 & $-$61.99337025 & 71 & 46 & 58490.24 &        1 &           20 \\
CWISEPR J065144.62$-$115106.1   & 68493824 & 102.93589409 & $-$11.85194477 & 27 & 26 & 58535.78 &        1 &           38 \\
CWISEP J070055.19+783834.0   & 68486400 & 105.23691074 & 78.64175314 & 46 & 46 & 58494.47 &        1 &           10 \\
CWISEP J070214.84$-$544041.7   & 68496128 & 105.56188808 & $-$54.67901657 & 45 & 47 & 58516.88 &        1 &           20 \\
CWISEP J071626.02$-$371951.1   & 68555776 & 109.10839230 & $-$37.33077950 & 39 & 33 & 58535.13 &        1 &           32 \\
CWISEP J071813.30$-$061421.1   & 68508160 & 109.55593921 & $-$6.23914659 & 69 & 68 & 58516.86 &        1 &           57 \\
CWISEP J082400.43+075019.9   & 68509184 & 126.00164205 & 7.83894211 & 75 & 72 & 58535.12 &        2 &           17 \\
CWISEP J084726.55+233558.1   & 68488960 & 131.86076818 & 23.59920333 & 37 & 36 & 58539.98 &        3 &            7 \\
CWISEP J085348.15+112921.5   & 68507904 & 133.45069449 & 11.48919129 & 33 & 47 & 58539.96 &        2 &           11 \\
CWISEP J085820.46+500834.4   & 68501504 & 134.58499868 & 50.14282167 & 54 & 33 & 58524.29 &        2 &           12 \\
CWISEP J085908.26+152527.1   & 68238080 & 134.78440239 & 15.42385142 & 29 & 47 & 58539.97 &        3 &           10 \\
CWISEP J085938.95+534908.7   & 68556288 & 134.91174975 & 53.81867728 & 34 & 44 & 58540.02 &        3 &            9 \\
CWISEP J090547.50+700239.8   & 68730880 & 136.44865859 & 70.04452095 & 26 & 21 & 58559.33 &        3 &            7 \\
CWISEP J090536.35+740009.1   & 68489472 & 136.40333548 & 74.00079349 & 31 & 48 & 58509.74 &        3 &            9 \\
CWISEP J091558.51+254713.2   & 68508672 & 138.99385676 & 25.78653366 & 39 & 44 & 58543.08 &        3 &           10 \\
CWISEP J093111.03+232502.1   & 68492544 & 142.79561049 & 23.41658011 & 32 & 33 & 58544.06 &        3 &            5 \\
CWISEP J093236.66$-$180029.3   & 68489216 & 143.15217919 & $-$18.00838695 & 34 & 31 & 58567.17 &        1 &           20 \\
CWISEP J093852.89+063440.6   & 68494336 & 144.72114196 & 6.57700050 & 46 & 50 & 58555.38 &        4 &           10 \\
CWISEP J094005.50+523359.2   & 68503296 & 145.02227353 & 52.56601748 & 46 & 24 & 58542.98 &        3 &           11 \\
CWISEP J094615.56+351434.3   & 68493312 & 146.56454664 & 35.24200351 & 58 & 51 & 58542.05 &        2 &           11 \\
CWISEP J094742.83+384619.3   & 68498176 & 146.92830968 & 38.77175299 & 91 & 49 & 58542.04 &        6 &           11 \\
CWISEP J094930.41+663937.2   & 68729600 & 147.37660966 & 66.66003119 & 54 & 45 & 58553.28 &        3 &           10 \\
CWISEP J094957.15$-$422017.1   & 68733184 & 147.48854442 & $-$42.33802594 & 109 & 108 & 58574.40 &        1 &           70 \\
CWISEP J095930.71$-$401046.8   & 68577536 & 149.87817796 & $-$40.18036991 & 112 & 111 & 58577.93 &        1 &           45 \\
CWISEP J100629.01+105408.5   & 68495616 & 151.62049970 & 10.90239112 & 35 & 29 & 58577.18 &        2 &           10 \\
CWISEP J100854.84+203136.6   & 68732160 & 152.22829729 & 20.52654386 & 37 & 58 & 58558.69 &        6 &            5 \\
CWISEP J101841.86+513108.8   & 68727040 & 154.67452734 & 51.51934616 & 40 & 44 & 58553.29 &        3 &            9 \\
CWISEP J102201.27+145520.2   & 68503552 & 155.50450138 & 14.92207108 & 33 & 41 & 58559.99 &        3 &            6 \\
CWISEP J103453.14+161228.0   & 68499456 & 158.72109612 & 16.20759141 & 34 & 65 & 58559.98 &        3 &            5 \\
CWISEP J103607.94$-$304253.1   & 68510208 & 159.03281467 & $-$30.71484791 & 54 & 54 & 58587.81 &        1 &           17 \\
CWISEP J104104.20+221613.6   & 68509696 & 160.26712707 & 22.26973552 & 47 & 41 & 58594.51 &        3 &            6 \\
CWISEP J104446.56+001754.9   & 68502528 & 161.19281382 & 0.29845508 & 32 & 33 & 58581.39 &        3 &            9 \\
CWISEP J104756.81+545741.6   & 68500480 & 161.98547964 & 54.96133792 & 37 & 38 & 58542.02 &        3 &            9 \\
CWISEP J110021.08+094652.9   & 68493568 & 165.08682533 & 9.78115233 & 40 & 39 & 58572.32 &        9 &            8 \\
CWISEP J111055.12$-$174738.2   & 68238592 & 167.72963950 & $-$17.79455020 & 70 & 40 & 58602.18 &        3 &           13 \\
CWISEP J113010.21+313947.3   & 68487936 & 172.54105818 & 31.66144612 & 42 & 64 & 58600.82 &        9 &            5 \\
CWISEP J120444.33$-$235926.8   & 68236800 & 181.18437510 & $-$23.99145802 & 31 & 31 & 58602.17 &        1 &           14 \\
CWISEP J121358.13+294237.0   & 68505344 & 183.49219972 & 29.71013447 & 40 & 39 & 58574.96 &        3 &            9 \\
CWISEP J122010.03+281431.3   & 68494080 & 185.04120626 & 28.24171721 & 32 & 31 & 58598.77 &        3 &            7 \\
CWISEP J124138.41$-$820051.9   & 68238848 & 190.41152361 & $-$82.01423050 & 57 & 50 & 58425.32 &        1 &           33 \\
CWISEP J130255.54+191145.9   & 68489984 & 195.73155415 & 19.19573617 & 53 & 83 & 58602.15 &        3 &            7 \\
CWISEP J131252.97+341746.5   & 68510464 & 198.22107861 & 34.29598342 & 55 & 49 & 58591.64 &        3 &            8 \\
CWISEP J131208.16$-$105231.8   & 68492032 & 198.03385882 & $-$10.87573942 & 41 & 52 & 58613.40 &        3 &           13 \\
CWISEP J131221.97$-$310845.7   & 68494592 & 198.09075160 & $-$31.14658275 & 31 & 30 & 58624.55 &        1 &           10 \\
CWISEP J131350.91$-$440352.2   & 68490752 & 198.46126925 & $-$44.06479216 & 38 & 32 & 58622.95 &        1 &           31 \\
CWISEP J134143.75+574112.9   & 68504576 & 205.43234762 & 57.68666593 & 29 & 78 & 58573.15 &        3 &            6 \\
CWISEP J135937.65$-$435226.9   & 68509440 & 209.90630307 & $-$43.87448090 & 35 & 41 & 58633.49 &        1 &           37 \\
CWISEP J140118.30+432554.2   & 68235008 & 210.32602811 & 43.43087557 & 43 & 30 & 58419.34 &        3 &            8 \\
CWISEP J140247.83+102132.6   & 68487168 & 210.69909427 & 10.35917083 & 49 & 42 & 58613.41 &        9 &            7 \\
CWISEP J141206.85+234412.4   & 68491776 & 213.02755699 & 23.73700131 & 48 & 34 & 58613.43 &        3 &            8 \\
CWISEP J141400.68+163153.9   & 68729088 & 213.50312991 & 16.53217610 & 61 & 69 & 58613.42 &        3 &            8 \\
CWISEP J142552.36+485151.3   & 68726528 & 216.46796266 & 48.86471825 & 58 & 61 & 58588.79 &        3 &            9 \\
CWISEP J143439.23$-$134421.4   & 68500224 & 218.66269634 & $-$13.73975795 & 53 & 46 & 58633.47 &        2 &           13 \\
CWISEP J144606.62$-$231717.8   & 68496896 & 221.52628287 & $-$23.28947384 & 33 & 37 & 58633.48 &        2 &           18 \\
CWISEP J145837.91+173450.1   & 68726272 & 224.65736126 & 17.58070375 & 32 & 27 & 58626.15 &        2 &           10 \\
CWISEP J150252.82$-$304232.8   & 68237056 & 225.71946267 & $-$30.70927564 & 25 & 33 & 58427.80 &        1 &           13 \\
CWISEP J151140.51$-$835918.0   & 68507136 & 227.91888011 & $-$83.98841937 & 42 & 40 & 58490.23 &        1 &           19 \\
WISEA J153429.75$-$104303.3 & 68555520 & 233.62091671 & $-$10.72358186 & 27 & 28 & 58644.32 &        1 &           20 \\
CWISEP J153859.39+482659.1   & 68238336 & 234.74784024 & 48.44903282 & 45 & 54 & 58418.52 &        3 &            7 \\
CWISEP J154151.59+523025.0 N & 68497920 & 235.46579224 & 52.50681563 & 57 & 91 & 58598.11 &        3 &            9 \\
CWISEP J154151.59+523025.0 S & 68497920 & 235.46449495 & 52.50617877 & 61 & 93 & 58598.11 &        3 &            9 \\
CWISEP J160311.60$-$104620.4   & 68492288 & 240.79914670 & $-$10.77353243 & 30 & 26 & 58469.19 &        1 &           11 \\
CWISEP J160835.01$-$244244.7   & 68239104 & 242.14628653 & $-$24.71251400 & 33 & 25 & 58442.21 &        1 &           36 \\
CWISEP J161822.86$-$062310.2   & 68499968 & 244.59521009 & $-$6.38637035 & 26 & 31 & 58469.19 &        1 &           13 \\
CWISEP J162225.92+370118.8   & 68496384 & 245.60729535 & 37.02130786 & 38 & 46 & 58469.15 &        2 &           10 \\
CWISEP J163200.11+002108.6   & 68507392 & 248.00057619 & 0.35253114 & 46 & 46 & 58469.17 &        1 &           11 \\
CWISEP J165215.62+022918.5   & 68506368 & 253.06567761 & 2.48859715 & 58 & 57 & 58469.16 &        1 &           21 \\
CWISEP J165359.67+214457.2   & 68557312 & 253.49875382 & 21.74888542 & 40 & 33 & 58657.06 &        2 &           17 \\
CWISEP J170918.83+000950.5   & 68729344 & 257.32831459 & 0.16432932 & 26 & 27 & 58669.54 &        1 &           26 \\
CWISEP J172104.42+595047.7   & 3862272  & 260.26838196 & 59.84667974 & 61 & 40 & 52975.74 &        1 &           16 \\
CWISEP J175746.31+195112.6   & 68502272 & 269.44282233 & 19.85352764 & 32 & 32 & 58471.97 &        1 &           31 \\
CWISEP J182358.73$-$740246.0   & 68233216 & 275.99657525 & $-$74.04641231 & 56 & 52 & 58448.99 &        1 &           23 \\
CWISEP J185658.80+601351.4   & 68730624 & 284.24430005 & 60.22964024 & 30 & 36 & 58559.33 &        1 &           12 \\
CWISEP J193518.58$-$154620.3   & 68488448 & 293.82778626 & $-$15.77235013 & 29 & 25 & 58493.51 &        1 &           52 \\
WISENF J193656.08+040801.2 & 68576768 & 294.23235507 & 4.13120728 & 31 & 20 & 58525.50 &        1 &           92 \\
CWISEP J194027.48$-$345650.6   & 68504064 & 295.11449035 & $-$34.94751455 & 48 & 47 & 58493.51 &        1 &           23 \\
CWISEP J194101.59+542335.9   & 68498944 & 295.25670541 & 54.39298422 & 31 & 34 & 58471.96 &        1 &           34 \\
CWISEP J194812.42$-$322334.9   & 68503808 & 297.05120413 & $-$32.39295664 & 42 & 27 & 58494.13 &        1 &           21 \\
CWISEP J201146.45$-$481259.7   & 68239360 & 302.94397653 & $-$48.21692427 & 43 & 33 & 58503.06 &        1 &           14 \\
CWISEP J201510.68$-$675005.6   & 68501248 & 303.79406769 & $-$67.83508286 & 31 & 37 & 58472.53 &        2 &           12 \\
CWISEP J203821.53$-$064930.9   & 68556800 & 309.58944064 & $-$6.82578390 & 36 & 25 & 58510.33 &        1 &           17 \\
CWISEP J205019.99$-$253652.8   & 68233984 & 312.58304287 & $-$25.61494640 & 26 & 37 & 58508.48 &        2 &           13 \\
CWISEP J205908.95+024105.6   & 68731136 & 314.78863725 & 2.68416011 & 30 & 30 & 58551.33 &        1 &           17 \\
CWISEP J210007.87$-$293139.8   & 68503040 & 315.03349264 & $-$29.52788224 & 37 & 38 & 58509.48 &        2 &           17 \\
CWISEP J211909.29$-$192117.4   & 68490240 & 319.78904654 & $-$19.35486447 & 31 & 26 & 58517.11 &        2 &           15 \\
CWISEP J212828.05+352912.4   & 68236032 & 322.11672271 & 35.48637727 & 75 & 75 & 58432.61 &        1 &           51 \\
CWISEP J213249.05+690113.7   & 68234496 & 323.20530812 & 69.02077519 & 55 & 44 & 58425.07 &        1 &           24 \\
CWISEP J213838.74$-$313808.5   & 68234240 & 324.66221995 & $-$31.63611554 & 22 & 35 & 58515.05 &        1 &           13 \\
CWISEP J213930.45+042721.6   & 68497664 & 324.87702071 & 4.45537284 & 25 & 22 & 58531.97 &        1 &           16 \\
CWISEP J215841.50+732842.7   & 68502016 & 329.67344392 & 73.47850960 & 114 & 29 & 58467.44 &        1 &           23 \\
CWISEP J220452.02+063343.4   & 68731648 & 331.21632223 & 6.56188601 & 64 & 43 & 58551.77 &        6 &           16 \\
CWISEP J221736.94$-$222647.6   & 68235520 & 334.40396987 & $-$22.44652307 & 49 & 38 & 58529.15 &        2 &           12 \\
CWISEP J222035.35$-$810322.6   & 68233728 & 335.14895865 & $-$81.05653137 & 51 & 43 & 58435.14 &        1 &           10 \\
CWISEP J223022.60+254907.5   & 68491008 & 337.59325011 & 25.81806309 & 47 & 38 & 58548.77 &        1 &           19 \\
CWISEP J223138.55$-$383057.2   & 68506624 & 337.91150228 & $-$38.51649715 & 35 & 27 & 58523.83 &        3 &            9 \\
CWISEP J224747.42$-$004103.6   & 46949376 & 341.94749199 & $-$0.68427358 & 58 & 65 & 56312.31 &        1 &           12 \\
CWISEP J224916.17+371551.4   & 68505088 & 342.31707292 & 37.26374196 & 32 & 31 & 58554.12 &        1 &           19 \\
CWISEP J225059.28$-$432057.2   & 68164864 & 342.74751734 & $-$43.34975131 & 38 & 73 & 58523.86 &        3 &           11 \\
CWISEP J225156.13+392408.4   & 68237824 & 342.98339318 & 39.40224969 & 24 & 29 & 58420.28 &        1 &           21 \\
CWISEP J225109.50$-$074037.7   & 68233472 & 342.79053727 & $-$7.67692220 & 40 & 36 & 58548.47 &        2 &           11 \\
CWISEP J225511.56$-$191516.3   & 68508928 & 343.79803367 & $-$19.25520324 & 131 & 131 & 58541.14 &        2 &           10 \\
CWISEP J225628.97+400227.3   & 68489728 & 344.12214325 & 40.04078021 & 29 & 29 & 58562.32 &        1 &           24 \\
CWISEP J230158.30$-$645858.3   & 68235264 & 345.49336781 & $-$64.98352893 & 34 & 21 & 58490.77 &        3 &           10 \\
CWISEP J231047.80+362004.6   & 68732416 & 347.69962913 & 36.33475502 & 37 & 33 & 58574.50 &        1 &           18 \\
CWISEP J231114.50+135148.5   & 68733440 & 347.81001500 & 13.86352942 & 32 & 48 & 58559.36 &        3 &            9 \\
CWISEP J233216.39$-$290025.0   & 68496640 & 353.06832785 & $-$29.00730341 & 28 & 21 & 58540.94 &        3 &           10 \\
CWISEP J235130.42$-$185800.2   & 68236288 & 357.87760747 & $-$18.96682764 & 40 & 27 & 58425.09 &        6 &            9 \\
CWISEP J235547.99+380438.9   & 68163840 & 358.95117559 & 38.07755247 & 38 & 41 & 58422.31 &        1 &           21 \\
CWISEP J235644.78$-$481456.3   & 68165120 & 359.18817070 & $-$48.24923064 & 29 & 29 & 58412.37 &        3 &            5 \\
\enddata
\tablecomments{$N_{calib}$ is the number of \textit{Gaia} DR2 calibrators used for \textit{Spitzer} ch2 astrometric recalibration of each AOR, as discussed in $\S$\ref{sec:spitzer_astrom_recalib}.}
\tablenotetext{a}{The astrometric calibrator selection `method number' here refers to the method number listed in Table \ref{tab:spitzer_recalib_samples} and explained in $\S$\ref{sec:spitzer_astrom_recalib}.}
\end{deluxetable*}

\begin{deluxetable}{ll}
\tablecaption{unWISE Meta-coadd Time Slices \label{tab:slices}}
\tablehead{
\colhead{Time Slice Name} & \colhead{approx. time period} \\
\colhead{} & \colhead{(calendar years)}
}
\startdata
pre & 2010.0-2011.1 \\
post & 2014 \& 2015 \& 2016 \& 2017 \\
post0\_1yr & 2014 \\
post1\_1yr & 2015 \\
post2\_1yr & 2016 \\
post3\_1yr & 2017 \\
post0\_2yr & 2014 \& 2015 \\
post1\_2yr & 2016 \& 2017 \\
\enddata
\end{deluxetable}

\begin{deluxetable*}{cccccc}
\tablecaption{Cuts Defining \textit{Spitzer}-\textit{Gaia} Astrometric Calibrator Samples \label{tab:spitzer_recalib_samples}}
\tablehead{
\colhead{method number} & \colhead{min. ch2 SNR} & \colhead{min. BCD cov. frac.} & \colhead{\textit{Gaia} PM required} & \colhead{$N_{calib, min}$} & \colhead{number of AORs}
}
\startdata
       1 & 100 & 1.0 & yes &       10&           67 \\
       2 & 50 & 1.0 & yes &       10&           28 \\
       3 & 30 & 1.0 & yes &        5&           57 \\ \hline
       4 & 100 & 1.0 & no &       10&            1 \\
       5 & 50 & 1.0 & no &       10&            0 \\
       6 & 30 & 1.0 & no &        5&            6 \\ \hline
       7 & 100 & 0.5 & yes &       10&            0 \\
       8 & 50 & 0.5 & yes &       10&            0 \\
       9 & 30 & 0.5 & yes &        5&            5 \\
\enddata
\end{deluxetable*}

\movetabledown=7mm
\begin{longrotatetable}
\begin{deluxetable*}{lcccccccccccc}
\tablecaption{WISE+\textit{Spitzer} Linear Motion Fitting Results \label{tab:wise_spitzer_pm}}
\tablehead{
\colhead{Name} & \colhead{$\alpha_0$} & \colhead{$\delta_0$} & \colhead{$\sigma_{\alpha_0}$} & \colhead{$\sigma_{\delta_0}$} & \colhead{MJD$_0$} & \colhead{$\mu_{\alpha}$} & \colhead{$\mu_{\delta}$} & \colhead{$\mu_{tot}$} & \colhead{$\chi^2_{motion}$} & \colhead{$\chi^2$} & \colhead{\# dof} & \colhead{$\chi^2_{\nu}$} \\
 & \colhead{(deg, ICRS)} & \colhead{(deg, ICRS)} & \colhead{(mas)}  & \colhead{(mas)} & & \colhead{mas/yr} & \colhead{mas/yr} & \colhead{mas/yr} & & & & }
\startdata
CWISEP J000006.01$-$704851.2 & 0.0238910 & $-$70.8144313 & 42 & 36 & 58656.07 & $-277 \pm 40$ & $-153 \pm 38$ & $317 \pm 40$ & 63.3 & 0.08 & 2 & 0.04 \\
CWISEP J000110.81$-$093215.5 & 0.2954347 & $-$9.5379786 & 26 & 27 & 58552.36 & $345 \pm 72$ & $-194 \pm 73$ & $396 \pm 72$ & 30.2 & 3.34 & 2 & 1.67 \\
CWISEP J001146.07$-$471306.8 & 2.9424406 & $-$47.2186142 & 47 & 58 & 58486.49 & $325 \pm 63$ & $-117 \pm 63$ & $346 \pm 63$ & 30.2 & 0.29 & 2 & 0.15 \\
CWISEP J003507.77$-$153233.8 & 8.7825466 & $-$15.5432421 & 25 & 32 & 58394.44 & $20 \pm 41$ & $-553 \pm 41$ & $553 \pm 41$ & 181.8 & 14.45 & 8 & 1.81 \\
CWISEP J003915.43+360939.0 & 9.8140272 & 36.1605309 & 27 & 23 & 58577.21 & $-127 \pm 78$ & $-227 \pm 79$ & $260 \pm 79$ & 10.9 & 1.75 & 2 & 0.87 \\
CWISEP J004158.35+381811.9 & 10.4937097 & 38.3033679 & 35 & 42 & 58437.39 & $297 \pm 51$ & $-8 \pm 52$ & $297 \pm 51$ & 34.1 & 0.54 & 2 & 0.27 \\
CWISEP J005802.63+723330.3 & 14.5100692 & 72.5585540 & 64 & 54 & 58534.48 & $-474 \pm 61$ & $196 \pm 59$ & $513 \pm 60$ & 72.1 & 6.72 & 2 & 3.36 \\
CWISEP J010247.48$-$654226.4 & 15.6969790 & $-$65.7075044 & 62 & 41 & 58453.38 & $-186 \pm 85$ & $-35 \pm 82$ & $189 \pm 85$ & 5.0 & 1.88 & 6 & 0.31 \\
CWISEP J010527.69$-$783419.3 & 16.3685566 & $-$78.5724495 & 48 & 23 & 58280.05 & $333 \pm 21$ & $-180 \pm 18$ & $378 \pm 21$ & 340.3 & 22.84 & 2 & 11.42 \\
CWISEP J010650.61+225159.1 & 16.7106177 & 22.8660649 & 22 & 35 & 58385.82 & $-167 \pm 34$ & $-278 \pm 35$ & $324 \pm 35$ & 87.6 & 13.37 & 8 & 1.67 \\
CWISEP J012735.44$-$564110.5 & 21.8976927 & $-$56.6862172 & 27 & 57 & 58455.16 & $4 \pm 40$ & $8 \pm 40$ & $9 \pm 40$ & 0.1 & 3.59 & 2 & 1.80 \\
CWISEP J012748.35$-$631056.1 & 21.9518596 & $-$63.1818606 & 47 & 42 & 58445.67 & $660 \pm 37$ & $307 \pm 35$ & $728 \pm 37$ & 392.2 & 27.96 & 8 & 3.49 \\
CWISEP J014607.55$-$375705.6 & 26.5324150 & $-$37.9509194 & 21 & 21 & 58541.43 & $510 \pm 53$ & $384 \pm 54$ & $638 \pm 53$ & 143.4 & 1.29 & 2 & 0.65 \\
CWISEP J015613.24+325526.6 & 29.0568626 & 32.9235107 & 46 & 46 & 58419.89 & $1138 \pm 84$ & $-373 \pm 84$ & $1197 \pm 84$ & 204.0 & 8.55 & 8 & 1.07 \\
CWISEP J020103.10+293801.8 & 30.2636947 & 29.6333653 & 34 & 31 & 58456.75 & $508 \pm 67$ & $-235 \pm 69$ & $560 \pm 67$ & 69.4 & 1.65 & 2 & 0.82 \\
CWISEP J020938.72+180427.7 & 32.4119873 & 18.0741597 & 32 & 45 & 58451.63 & $487 \pm 61$ & $-161 \pm 63$ & $513 \pm 61$ & 70.0 & 5.14 & 8 & 0.64 \\
CWISEP J021243.55+053147.2 & 33.1813030 & 5.5299336 & 29 & 30 & 58588.49 & $-102 \pm 63$ & $56 \pm 65$ & $116 \pm 63$ & 3.4 & 4.05 & 6 & 0.67 \\
CWISEP J021921.66$-$265451.8 & 34.8407666 & $-$26.9139810 & 74 & 73 & 58517.37 & $353 \pm 74$ & $484 \pm 76$ & $599 \pm 76$ & 62.8 & 5.39 & 2 & 2.70 \\
CWISEP J022122.41$-$564125.0 & 35.3440503 & $-$56.6902923 & 24 & 21 & 58454.17 & $243 \pm 43$ & $33 \pm 42$ & $245 \pm 43$ & 32.3 & 3.58 & 2 & 1.79 \\
CWISEP J022513.27+154854.8 & 36.3056408 & 15.8152988 & 132 & 81 & 58384.82 & $229 \pm 54$ & $85 \pm 52$ & $245 \pm 54$ & 20.7 & 4.24 & 8 & 0.53 \\
CWISEP J022631.82$-$203439.4 & 36.6321750 & $-$20.5783558 & 70 & 73 & 58362.17 & $-325 \pm 65$ & $-538 \pm 65$ & $628 \pm 65$ & 92.7 & 1.99 & 6 & 0.33 \\
CWISEP J022935.43+724616.4 N & 37.3982422 & 72.7714650 & 78 & 72 & 55436.54 & $-144 \pm 28$ & $-145 \pm 27$ & $204 \pm 28$ & 54.0 & 43.37 & 4 & 10.84 \\
CWISEP J022935.43+724616.4 S & 37.3968899 & 72.7711547 & 74 & 67 & 55368.95 & $139 \pm 28$ & $75 \pm 27$ & $158 \pm 28$ & 32.7 & 13.11 & 4 & 3.28 \\
CWISEP J023842.60$-$133210.7 & 39.6774081 & $-$13.5375104 & 61 & 54 & 58569.96 & $-158 \pm 74$ & $-742 \pm 76$ & $758 \pm 76$ & 100.6 & 3.11 & 6 & 0.52 \\
CWISEP J024204.91$-$225604.6 & 40.5224841 & $-$22.9344630 & 29 & 31 & 58586.09 & $1049 \pm 77$ & $169 \pm 79$ & $1062 \pm 77$ & 192.6 & 0.10 & 2 & 0.05 \\
CWISEP J024710.25$-$145809.9 & 41.7926505 & $-$14.9694556 & 67 & 43 & 58571.14 & $-62 \pm 88$ & $89 \pm 90$ & $108 \pm 89$ & 1.5 & 5.86 & 2 & 2.93 \\
CWISEP J024810.75$-$694127.9 & 42.0450051 & $-$69.6911310 & 50 & 34 & 58522.07 & $7 \pm 59$ & $-31 \pm 55$ & $32 \pm 56$ & 0.3 & 2.03 & 2 & 1.01 \\
CWISEP J025747.92$-$205602.7 & 44.4496962 & $-$20.9337098 & 23 & 35 & 58452.11 & $55 \pm 49$ & $229 \pm 50$ & $235 \pm 50$ & 21.9 & 4.74 & 2 & 2.37 \\
CWISEP J031130.28+035931.8 & 47.8768496 & 3.9924660 & 61 & 64 & 58450.57 & $595 \pm 105$ & $138 \pm 111$ & $611 \pm 106$ & 33.4 & 6.58 & 2 & 3.29 \\
CWISEP J031557.05+203552.4 & 48.9878240 & 20.5979615 & 42 & 39 & 58577.83 & $62 \pm 46$ & $82 \pm 48$ & $102 \pm 48$ & 4.6 & 4.88 & 2 & 2.44 \\
CWISEP J031908.60+081120.4 & 49.7855761 & 8.1888656 & 75 & 73 & 58434.99 & $-243 \pm 102$ & $205 \pm 106$ & $318 \pm 104$ & 9.4 & 11.45 & 2 & 5.73 \\
CWISEP J031935.50$-$041231.7 & 49.8985275 & $-$4.2088561 & 37 & 41 & 58600.25 & $519 \pm 92$ & $-99 \pm 94$ & $528 \pm 92$ & 33.2 & 0.95 & 2 & 0.48 \\
CWISEP J032109.59+693204.5 & 50.2936284 & 69.5342819 & 37 & 40 & 58443.81 & $972 \pm 61$ & $-297 \pm 63$ & $1016 \pm 61$ & 275.2 & 11.62 & 8 & 1.45 \\
CWISEP J034336.27+184025.8 & 55.9007363 & 18.6736946 & 48 & 49 & 58599.52 & $-61 \pm 71$ & $25 \pm 74$ & $66 \pm 71$ & 0.9 & 21.63 & 2 & 10.82 \\
CWISEP J034514.82+173528.1 & 56.3120041 & 17.5909526 & 28 & 28 & 58606.63 & $152 \pm 52$ & $-148 \pm 54$ & $212 \pm 53$ & 16.1 & 0.00 & 2 & 0.00 \\
CWISEP J034755.11+123051.9 & 56.9797369 & 12.5149653 & 31 & 26 & 58435.00 & $20 \pm 37$ & $380 \pm 38$ & $380 \pm 38$ & 98.3 & 5.27 & 8 & 0.66 \\
CWISEP J034904.05$-$462827.9 & 57.2673653 & $-$46.4736606 & 32 & 35 & 58452.20 & $236 \pm 54$ & $494 \pm 54$ & $548 \pm 54$ & 103.3 & 2.51 & 2 & 1.26 \\
CWISEP J040106.67+085748.5 & 60.2782164 & 8.9629526 & 29 & 38 & 58452.79 & $357 \pm 61$ & $-359 \pm 64$ & $507 \pm 62$ & 65.9 & 2.71 & 8 & 0.34 \\
CWISEP J040235.55$-$265145.4 & 60.6494799 & $-$26.8635386 & 60 & 53 & 58440.51 & $755 \pm 32$ & $-571 \pm 33$ & $947 \pm 33$ & 832.5 & 16.93 & 6 & 2.82 \\
CWISEP J040324.67+185729.6 & 60.8526375 & 18.9581692 & 56 & 41 & 58452.93 & $-98 \pm 81$ & $-95 \pm 84$ & $137 \pm 83$ & 2.7 & 3.57 & 2 & 1.79 \\
CWISEP J040351.00$-$491605.6 & 60.9630254 & $-$49.2679072 & 38 & 41 & 58426.72 & $256 \pm 44$ & $157 \pm 45$ & $300 \pm 44$ & 46.2 & 3.65 & 2 & 1.82 \\
CWISEP J041025.10+033807.2 & 62.6046231 & 3.6352786 & 33 & 31 & 58627.10 & $-97 \pm 83$ & $-72 \pm 87$ & $121 \pm 84$ & 2.1 & 2.39 & 2 & 1.19 \\
CWISEP J042455.68+000221.4 & 66.2322875 & 0.0392211 & 43 & 31 & 58589.11 & $153 \pm 39$ & $-70 \pm 40$ & $169 \pm 39$ & 18.8 & 2.01 & 8 & 0.25 \\
CWISEP J042404.54+665011.2 & 66.0202303 & 66.8363662 & 34 & 48 & 58422.26 & $395 \pm 39$ & $7 \pm 41$ & $395 \pm 39$ & 104.2 & 2.19 & 2 & 1.10 \\
CWISEP J043034.27+255653.7 & 67.6433968 & 25.9481134 & 31 & 32 & 58559.18 & $401 \pm 27$ & $-197 \pm 29$ & $447 \pm 27$ & 267.5 & 0.87 & 2 & 0.44 \\
CWISEP J043309.31+100902.9 & 68.2890654 & 10.1502782 & 27 & 36 & 58424.36 & $174 \pm 34$ & $-384 \pm 36$ & $422 \pm 35$ & 141.9 & 6.99 & 8 & 0.87 \\
CWISEP J044330.73+693828.3 & 70.8783551 & 69.6410275 & 50 & 46 & 58623.07 & $111 \pm 76$ & $-156 \pm 79$ & $191 \pm 78$ & 6.0 & 11.28 & 2 & 5.64 \\
CWISEP J044719.61+202158.1 & 71.8317332 & 20.3651770 & 32 & 29 & 58618.86 & $41 \pm 49$ & $-620 \pm 52$ & $621 \pm 52$ & 144.6 & 5.47 & 8 & 0.68 \\
CWISEP J050521.29$-$591311.7 & 76.3403687 & $-$59.2215888 & 33 & 33 & 58448.04 & $461 \pm 36$ & $-1003 \pm 35$ & $1104 \pm 36$ & 964.6 & 7.88 & 2 & 3.94 \\
CWISEP J052346.34$-$545314.7 & 80.9439898 & $-$54.8868202 & 42 & 37 & 58455.92 & $419 \pm 49$ & $518 \pm 51$ & $667 \pm 50$ & 176.7 & 1.98 & 2 & 0.99 \\
CWISEP J053644.82$-$305539.3 & 84.1868335 & $-$30.9275925 & 32 & 24 & 58457.06 & $46 \pm 45$ & $5 \pm 46$ & $47 \pm 45$ & 1.1 & 1.93 & 2 & 0.97 \\
CWISEP J054233.06+793459.1 & 85.6379950 & 79.5831471 & 36 & 29 & 58540.27 & $6 \pm 58$ & $75 \pm 61$ & $75 \pm 61$ & 1.5 & 1.18 & 2 & 0.59 \\
CWISEP J055816.68$-$450233.6 & 89.5694062 & $-$45.0425330 & 81 & 44 & 58352.04 & $-81 \pm 39$ & $69 \pm 39$ & $106 \pm 39$ & 7.4 & 2.02 & 8 & 0.25 \\
CWISEP J060132.96$-$592227.3 & 90.3874560 & $-$59.3743566 & 50 & 52 & 56767.53 & $-209 \pm 20$ & $414 \pm 21$ & $464 \pm 21$ & 497.4 & 8.30 & 6 & 1.38 \\
CWISEPR J062436.84$-$071147.2 & 96.1534148 & $-$7.1962981 & 39 & 27 & 58446.95 & $-90 \pm 28$ & $106 \pm 29$ & $139 \pm 28$ & 24.2 & 6.76 & 8 & 0.84 \\
CWISEP J062742.27$-$215908.1 & 96.9262310 & $-$21.9860615 & 30 & 32 & 58501.69 & $25 \pm 58$ & $-376 \pm 62$ & $377 \pm 62$ & 36.8 & 0.99 & 2 & 0.49 \\
CWISEP J063257.49+274629.4 & 98.2393490 & 27.7750194 & 41 & 40 & 58480.14 & $14 \pm 67$ & $92 \pm 71$ & $93 \pm 71$ & 1.7 & 5.16 & 2 & 2.58 \\
CWISEP J063428.10+504925.9 & 98.6173188 & 50.8225904 & 38 & 33 & 58487.08 & $190 \pm 61$ & $-1057 \pm 64$ & $1074 \pm 64$ & 280.6 & 6.35 & 8 & 0.79 \\
CWISEP J063845.48$-$615937.2 & 99.6888430 & $-$61.9933801 & 70 & 46 & 58446.38 & $-311 \pm 67$ & $286 \pm 69$ & $423 \pm 68$ & 38.8 & 0.71 & 2 & 0.35 \\
CWISEPR J065144.62$-$115106.1 & 102.9358948 & $-$11.8519416 & 27 & 27 & 58511.18 & $-74 \pm 41$ & $-196 \pm 43$ & $210 \pm 43$ & 23.8 & 4.86 & 8 & 0.61 \\
CWISEP J070055.19+783834.0 & 105.2368732 & 78.6417616 & 46 & 46 & 58482.39 & $814 \pm 96$ & $-966 \pm 103$ & $1263 \pm 100$ & 160.8 & 0.81 & 2 & 0.41 \\
CWISEP J070214.84$-$544041.7 & 105.5618914 & $-$54.6790057 & 45 & 47 & 58491.25 & $-83 \pm 67$ & $-558 \pm 71$ & $564 \pm 71$ & 62.8 & 0.21 & 2 & 0.10 \\
CWISEP J071626.02$-$371951.1 & 109.1083915 & $-$37.3307807 & 39 & 34 & 58512.21 & $37 \pm 54$ & $78 \pm 58$ & $86 \pm 57$ & 2.3 & 0.20 & 2 & 0.10 \\
CWISEP J071813.30$-$061421.1 & 109.5559281 & $-$6.2391499 & 69 & 68 & 58485.30 & $466 \pm 90$ & $141 \pm 96$ & $487 \pm 91$ & 28.7 & 0.02 & 2 & 0.01 \\
CWISEP J082400.43+075019.9 & 126.0016447 & 7.8389405 & 75 & 72 & 58512.95 & $-43 \pm 123$ & $105 \pm 132$ & $113 \pm 131$ & 0.8 & 3.66 & 4 & 0.92 \\
CWISEP J084726.55+233558.1 & 131.8607674 & 23.5992073 & 37 & 36 & 58516.78 & $43 \pm 66$ & $-218 \pm 71$ & $222 \pm 71$ & 9.7 & 0.02 & 2 & 0.01 \\
CWISEP J085348.15+112921.5 & 133.4506930 & 11.4891927 & 33 & 46 & 58500.74 & $42 \pm 47$ & $-131 \pm 51$ & $138 \pm 51$ & 7.4 & 4.84 & 2 & 2.42 \\
CWISEP J085820.46+500834.4 & 134.5850031 & 50.1428221 & 54 & 33 & 58501.60 & $-141 \pm 63$ & $-27 \pm 67$ & $143 \pm 63$ & 5.1 & 0.12 & 2 & 0.06 \\
CWISEP J085908.26+152527.1 & 134.7844045 & 15.4238600 & 29 & 47 & 58492.65 & $-81 \pm 40$ & $-263 \pm 43$ & $275 \pm 43$ & 41.6 & 2.52 & 2 & 1.26 \\
CWISEP J085938.95+534908.7 & 134.9117592 & 53.8186842 & 35 & 44 & 58511.53 & $-230 \pm 53$ & $-298 \pm 56$ & $377 \pm 55$ & 46.7 & 5.67 & 8 & 0.71 \\
CWISEP J090547.50+700239.8 & 136.4486544 & 70.0445205 & 27 & 21 & 58547.11 & $196 \pm 50$ & $-10 \pm 53$ & $197 \pm 50$ & 15.3 & 7.26 & 2 & 3.63 \\
CWISEP J090536.35+740009.1 & 136.4033148 & 74.0008111 & 31 & 48 & 58494.02 & $465 \pm 67$ & $-1490 \pm 71$ & $1561 \pm 70$ & 493.5 & 0.44 & 2 & 0.22 \\
CWISEP J091558.51+254713.2 & 138.9938542 & 25.7865366 & 39 & 44 & 58517.10 & $120 \pm 56$ & $-206 \pm 59$ & $238 \pm 59$ & 16.6 & 4.79 & 6 & 0.80 \\
CWISEP J093111.03+232502.1 & 142.7956140 & 23.4165857 & 32 & 33 & 58528.96 & $-295 \pm 69$ & $-474 \pm 73$ & $558 \pm 72$ & 60.0 & 0.24 & 2 & 0.12 \\
CWISEP J093236.66$-$180029.3 & 143.1521859 & $-$18.0083844 & 35 & 31 & 58547.74 & $-431 \pm 56$ & $-182 \pm 60$ & $468 \pm 57$ & 67.3 & 0.17 & 2 & 0.08 \\
CWISEP J093852.89+063440.6 & 144.7211265 & 6.5770243 & 46 & 50 & 58511.93 & $453 \pm 54$ & $-731 \pm 57$ & $860 \pm 56$ & 236.1 & 1.81 & 8 & 0.23 \\
CWISEP J094005.50+523359.2 & 145.0222817 & 52.5660222 & 46 & 24 & 58522.22 & $-343 \pm 50$ & $-299 \pm 53$ & $455 \pm 52$ & 78.1 & 2.95 & 10 & 0.29 \\
CWISEP J094615.56+351434.3 & 146.5645538 & 35.2420221 & 58 & 51 & 58502.54 & $-229 \pm 61$ & $-634 \pm 65$ & $674 \pm 65$ & 108.9 & 1.06 & 2 & 0.53 \\
CWISEP J094742.83+384619.3 & 146.9283136 & 38.7717593 & 90 & 50 & 58501.73 & $-135 \pm 72$ & $-212 \pm 75$ & $251 \pm 74$ & 11.6 & 0.26 & 2 & 0.13 \\
CWISEP J094930.41+663937.2 & 147.3766137 & 66.6600392 & 54 & 45 & 58515.07 & $-5 \pm 59$ & $-298 \pm 62$ & $298 \pm 62$ & 23.5 & 1.98 & 2 & 0.99 \\
CWISEP J094957.15$-$422017.1 & 147.4885119 & $-$42.3380471 & 105 & 104 & 58439.05 & $261 \pm 71$ & $229 \pm 74$ & $347 \pm 73$ & 22.9 & 1.16 & 2 & 0.58 \\
CWISEP J095930.71$-$401046.8 & 149.8781840 & $-$40.1803387 & 111 & 110 & 58512.73 & $-131 \pm 101$ & $-681 \pm 106$ & $693 \pm 106$ & 43.2 & 2.06 & 4 & 0.51 \\
CWISEP J100629.01+105408.5 & 151.6205056 & 10.9023902 & 35 & 30 & 58547.59 & $-259 \pm 47$ & $12 \pm 49$ & $259 \pm 47$ & 30.8 & 4.05 & 8 & 0.51 \\
CWISEP J100854.84+203136.6 & 152.2283025 & 20.5265504 & 37 & 58 & 58515.53 & $-136 \pm 51$ & $-208 \pm 55$ & $248 \pm 54$ & 21.1 & 0.37 & 2 & 0.18 \\
CWISEP J101841.86+513108.8 & 154.6745261 & 51.5193433 & 41 & 44 & 58531.16 & $50 \pm 68$ & $265 \pm 72$ & $270 \pm 72$ & 14.1 & 6.07 & 2 & 3.03 \\
CWISEP J102201.27+145520.2 & 155.5045106 & 14.9220742 & 33 & 41 & 58538.06 & $-537 \pm 61$ & $-189 \pm 65$ & $569 \pm 61$ & 86.8 & 1.16 & 8 & 0.14 \\
CWISEP J103453.14+161228.0 & 158.7211188 & 16.2076055 & 34 & 62 & 58435.26 & $-235 \pm 29$ & $-143 \pm 32$ & $275 \pm 30$ & 87.2 & 0.25 & 2 & 0.12 \\
CWISEP J103607.94$-$304253.1 & 159.0328176 & $-$30.7148463 & 54 & 54 & 58562.14 & $-196 \pm 78$ & $-116 \pm 82$ & $228 \pm 79$ & 8.3 & 5.52 & 4 & 1.38 \\
CWISEP J104104.20+221613.6 & 160.2671291 & 22.2697391 & 47 & 42 & 58585.15 & $-325 \pm 111$ & $-467 \pm 118$ & $569 \pm 115$ & 24.4 & 1.53 & 2 & 0.76 \\
CWISEP J104446.56+001754.9 & 161.1928198 & 0.2984562 & 33 & 34 & 58572.66 & $-852 \pm 85$ & $-160 \pm 90$ & $866 \pm 85$ & 103.1 & 3.08 & 4 & 0.77 \\
CWISEP J104756.81+545741.6 & 161.9854882 & 54.9613395 & 38 & 38 & 58525.41 & $-462 \pm 72$ & $-132 \pm 76$ & $480 \pm 73$ & 43.8 & 8.08 & 8 & 1.01 \\
CWISEP J110021.08+094652.9 & 165.0868452 & 9.7811543 & 40 & 39 & 58531.96 & $-626 \pm 47$ & $-40 \pm 49$ & $627 \pm 47$ & 179.4 & 1.16 & 2 & 0.58 \\
CWISEP J111055.12$-$174738.2 & 167.7296340 & $-$17.7944962 & 64 & 40 & 58410.16 & $24 \pm 28$ & $-395 \pm 27$ & $396 \pm 27$ & 212.6 & 9.24 & 2 & 4.62 \\
CWISEP J113010.21+313947.3 & 172.5411784 & 31.6615769 & 42 & 62 & 58486.91 & $-1185 \pm 35$ & $-1476 \pm 38$ & $1893 \pm 37$ & 2684.6 & 11.72 & 18 & 0.65 \\
CWISEP J120444.33$-$235926.8 & 181.1843852 & $-$23.9914417 & 31 & 31 & 58557.19 & $-263 \pm 37$ & $-473 \pm 38$ & $542 \pm 38$ & 208.2 & 0.18 & 2 & 0.09 \\
CWISEP J121358.13+294237.0 & 183.4922016 & 29.7101348 & 40 & 39 & 58551.73 & $-189 \pm 64$ & $9 \pm 68$ & $189 \pm 64$ & 8.6 & 14.08 & 8 & 1.76 \\
CWISEP J122010.03+281431.3 & 185.0412133 & 28.2417212 & 32 & 32 & 58576.01 & $-345 \pm 50$ & $-237 \pm 52$ & $419 \pm 50$ & 69.4 & 0.34 & 2 & 0.17 \\
CWISEP J124138.41$-$820051.9 & 190.4111402 & $-$82.0142553 & 50 & 45 & 58106.00 & $230 \pm 23$ & $65 \pm 23$ & $239 \pm 23$ & 105.1 & 9.52 & 8 & 1.19 \\
CWISEP J130255.54+191145.9 & 195.7315475 & 19.1957537 & 53 & 80 & 58491.72 & $95 \pm 44$ & $-232 \pm 47$ & $251 \pm 47$ & 29.0 & 2.10 & 2 & 1.05 \\
CWISEP J131252.97+341746.5 & 198.2210708 & 34.2959882 & 55 & 49 & 58562.62 & $289 \pm 74$ & $-228 \pm 78$ & $368 \pm 75$ & 24.0 & 0.20 & 2 & 0.10 \\
CWISEP J131208.16$-$105231.8 & 198.0338602 & $-$10.8757384 & 41 & 52 & 58593.28 & $-49 \pm 80$ & $-166 \pm 84$ & $173 \pm 83$ & 4.3 & 5.83 & 2 & 2.92 \\
CWISEP J131221.97$-$310845.7 & 198.0907598 & $-$31.1465777 & 31 & 31 & 58602.89 & $-421 \pm 48$ & $-312 \pm 51$ & $524 \pm 49$ & 113.6 & 1.81 & 8 & 0.23 \\
CWISEP J131350.91$-$440352.2 & 198.4612845 & $-$44.0647872 & 38 & 32 & 58592.27 & $-471 \pm 47$ & $-202 \pm 50$ & $513 \pm 48$ & 116.5 & 0.45 & 2 & 0.23 \\
CWISEP J134143.75+574112.9 & 205.4323635 & 57.6866713 & 30 & 74 & 58492.38 & $-149 \pm 34$ & $-22 \pm 38$ & $151 \pm 34$ & 19.6 & 1.75 & 2 & 0.87 \\
CWISEP J135336.29$-$003756.6 & 208.4012529 & $-$0.6322388 & 223 & 238 & 56701.39 & $-653 \pm 84$ & $-448 \pm 90$ & $792 \pm 86$ & 84.6 & 3.53 & 6 & 0.59 \\
CWISEP J135937.65$-$435226.9 & 209.9063082 & $-$43.8744784 & 36 & 42 & 58615.69 & $-296 \pm 72$ & $-205 \pm 77$ & $360 \pm 74$ & 23.9 & 1.48 & 4 & 0.37 \\
CWISEP J140118.30+432554.2 & 210.3260378 & 43.4309089 & 42 & 30 & 58353.31 & $-172 \pm 33$ & $-659 \pm 34$ & $682 \pm 34$ & 400.7 & 3.83 & 8 & 0.48 \\
CWISEP J140247.83+102132.6 & 210.6991320 & 10.3591566 & 44 & 39 & 58216.97 & $-140 \pm 17$ & $57 \pm 17$ & $151 \pm 17$ & 83.5 & 8.51 & 8 & 1.06 \\
CWISEP J141206.85+234412.4 & 213.0275676 & 23.7369981 & 48 & 34 & 58590.72 & $-625 \pm 58$ & $204 \pm 61$ & $657 \pm 58$ & 126.7 & 3.67 & 2 & 1.84 \\
CWISEP J141400.68+163153.9 & 213.5031181 & 16.5321538 & 60 & 68 & 58524.98 & $143 \pm 51$ & $181 \pm 54$ & $231 \pm 53$ & 19.2 & 29.84 & 2 & 14.92 \\
CWISEP J142552.36+485151.3 & 216.4679680 & 48.8647060 & 58 & 60 & 58545.20 & $-141 \pm 69$ & $272 \pm 72$ & $306 \pm 71$ & 18.5 & 9.42 & 2 & 4.71 \\
CWISEP J143439.23$-$134421.4 & 218.6627039 & $-$13.7397557 & 53 & 46 & 58611.75 & $-473 \pm 74$ & $-152 \pm 78$ & $497 \pm 75$ & 44.4 & 0.72 & 2 & 0.36 \\
CWISEP J144606.62$-$231717.8 & 221.5262966 & $-$23.2894624 & 34 & 37 & 58616.31 & $-860 \pm 69$ & $-954 \pm 69$ & $1285 \pm 69$ & 342.6 & 21.41 & 20 & 1.07 \\
CWISEP J145837.91+173450.1 & 224.6573867 & 17.5806926 & 32 & 27 & 58554.34 & $-469 \pm 25$ & $215 \pm 26$ & $516 \pm 25$ & 436.3 & 4.76 & 2 & 2.38 \\
CWISEP J150252.82$-$304232.8 & 225.7194826 & $-$30.7092702 & 25 & 33 & 58380.33 & $-458 \pm 32$ & $-132 \pm 34$ & $477 \pm 32$ & 222.3 & 2.05 & 2 & 1.02 \\
CWISEP J151140.51$-$835918.0 & 227.9188793 & $-$83.9884181 & 43 & 40 & 58469.21 & $-35 \pm 69$ & $-125 \pm 73$ & $130 \pm 73$ & 3.2 & 4.08 & 6 & 0.68 \\
CWISEP J151521.22$-$215736.9 & 228.8385873 & $-$21.9601747 & 165 & 175 & 56794.73 & $255 \pm 66$ & $-429 \pm 70$ & $499 \pm 69$ & 52.3 & 6.33 & 6 & 1.05 \\
WISEA J153429.75$-$104303.3 & 233.6209262 & $-$10.7235637 & 27 & 29 & 58634.28 & $-1254 \pm 65$ & $-2387 \pm 69$ & $2697 \pm 68$ & 1565.8 & 5.08 & 8 & 0.63 \\
CWISEP J153859.39+482659.1 & 234.7478251 & 48.4490749 & 44 & 52 & 58296.88 & $98 \pm 32$ & $-450 \pm 34$ & $461 \pm 34$ & 184.2 & 0.52 & 2 & 0.26 \\
CWISEP J154151.59+523025.0 N & 235.4656234 & 52.5068123 & 55 & 80 & 58291.34 & $409 \pm 28$ & $-48 \pm 31$ & $412 \pm 28$ & 216.9 & 17.12 & 8 & 2.14 \\
CWISEP J154151.59+523025.0 S & 235.4645297 & 52.5062999 & 57 & 82 & 58266.45 & $-14 \pm 28$ & $-374 \pm 31$ & $374 \pm 31$ & 148.2 & 54.35 & 8 & 6.79 \\
CWISEP J160311.60$-$104620.4 & 240.7991406 & $-$10.7735237 & 30 & 26 & 58454.23 & $547 \pm 52$ & $-740 \pm 55$ & $920 \pm 54$ & 288.2 & 1.27 & 2 & 0.63 \\
CWISEP J160835.01$-$244244.7 & 242.1462779 & $-$24.7125120 & 33 & 26 & 58406.40 & $290 \pm 37$ & $-71 \pm 39$ & $299 \pm 37$ & 64.6 & 1.52 & 8 & 0.19 \\
CWISEP J161822.86$-$062310.2 & 244.5952072 & $-$6.3863681 & 26 & 31 & 58453.28 & $303 \pm 51$ & $-201 \pm 54$ & $364 \pm 52$ & 48.5 & 8.53 & 6 & 1.42 \\
CWISEP J162225.92+370118.8 & 245.6073116 & 37.0213231 & 38 & 46 & 58425.10 & $-361 \pm 46$ & $-473 \pm 49$ & $595 \pm 48$ & 154.2 & 5.38 & 8 & 0.67 \\
CWISEP J163200.11+002108.6 & 248.0005765 & 0.3525295 & 47 & 46 & 58454.71 & $-31 \pm 90$ & $252 \pm 95$ & $254 \pm 95$ & 7.1 & 4.97 & 2 & 2.49 \\
CWISEP J165215.62+022918.5 & 253.0656696 & 2.4885946 & 58 & 57 & 58442.79 & $406 \pm 82$ & $145 \pm 87$ & $432 \pm 83$ & 27.2 & 0.24 & 2 & 0.12 \\
CWISEP J165359.67+214457.2 & 253.4987525 & 21.7488879 & 40 & 33 & 58640.88 & $60 \pm 69$ & $-221 \pm 72$ & $229 \pm 72$ & 10.1 & 1.35 & 2 & 0.68 \\
CWISEP J170918.83+000950.5 & 257.3283154 & 0.1643273 & 27 & 27 & 58656.23 & $-102 \pm 55$ & $175 \pm 58$ & $202 \pm 57$ & 12.5 & 1.37 & 2 & 0.68 \\
CWISEP J172104.42+595047.7 & 260.2683795 & 59.8466722 & 58 & 40 & 53261.59 & $-10 \pm 16$ & $-32 \pm 17$ & $33 \pm 17$ & 4.0 & 1.43 & 2 & 0.72 \\
CWISEP J175746.31+195112.6 & 269.4428220 & 19.8535267 & 33 & 32 & 58459.19 & $39 \pm 72$ & $27 \pm 76$ & $47 \pm 73$ & 0.4 & 3.20 & 2 & 1.60 \\
CWISEP J182358.73$-$740246.0 & 275.9965126 & $-$74.0463976 & 55 & 52 & 58383.86 & $371 \pm 58$ & $-309 \pm 60$ & $483 \pm 59$ & 67.3 & 0.69 & 2 & 0.34 \\
CWISEP J185658.80+601351.4 & 284.2443326 & 60.2296897 & 30 & 35 & 58474.24 & $-228 \pm 28$ & $-776 \pm 27$ & $809 \pm 27$ & 872.4 & 5.98 & 8 & 0.75 \\
CWISEP J193518.58$-$154620.3 & 293.8277840 & $-$15.7723504 & 29 & 25 & 58482.28 & $305 \pm 61$ & $40 \pm 64$ & $308 \pm 61$ & 25.5 & 1.25 & 2 & 0.63 \\
WISENF J193656.08+040801.2 & 294.2323616 & 4.1312231 & 31 & 20 & 58507.54 & $-479 \pm 36$ & $-1155 \pm 37$ & $1250 \pm 37$ & 1130.2 &    -    & 0 &    -    \\
CWISEP J194027.48$-$345650.6 & 295.1144888 & $-$34.9475130 & 48 & 47 & 58481.29 & $-19 \pm 108$ & $-168 \pm 114$ & $169 \pm 114$ & 2.2 & 5.31 & 2 & 2.66 \\
CWISEP J194101.59+542335.9 & 295.2567040 & 54.3930038 & 30 & 33 & 58348.47 & $8 \pm 22$ & $-214 \pm 22$ & $215 \pm 22$ & 92.0 & 3.58 & 8 & 0.45 \\
CWISEP J194812.42$-$322334.9 & 297.0512077 & $-$32.3929568 & 42 & 27 & 58480.41 & $-368 \pm 67$ & $2 \pm 70$ & $368 \pm 67$ & 29.9 & 1.67 & 2 & 0.84 \\
CWISEP J201146.45$-$481259.7 & 302.9439641 & $-$48.2169094 & 42 & 33 & 58439.13 & $134 \pm 35$ & $-324 \pm 36$ & $350 \pm 36$ & 94.6 & 2.37 & 4 & 0.59 \\
CWISEP J201510.68$-$675005.6 & 303.7940891 & $-$67.8350564 & 30 & 35 & 58309.55 & $-62 \pm 20$ & $-194 \pm 21$ & $204 \pm 21$ & 91.7 & 1.73 & 2 & 0.86 \\
CWISEP J203821.53$-$064930.9 & 309.5894424 & $-$6.8257801 & 37 & 25 & 58498.59 & $-201 \pm 68$ & $-401 \pm 71$ & $448 \pm 70$ & 40.6 & 0.97 & 2 & 0.49 \\
CWISEP J205019.99$-$253652.8 & 312.5830506 & $-$25.6149376 & 26 & 36 & 58461.39 & $-182 \pm 32$ & $-276 \pm 34$ & $330 \pm 34$ & 96.5 & 4.49 & 8 & 0.56 \\
CWISEP J205908.95+024105.6 & 314.7886251 & 2.6841705 & 30 & 30 & 58527.32 & $658 \pm 48$ & $-513 \pm 49$ & $834 \pm 49$ & 294.0 & 4.55 & 2 & 2.28 \\
CWISEP J210007.87$-$293139.8 & 315.0334875 & $-$29.5278805 & 37 & 38 & 58493.21 & $372 \pm 71$ & $-128 \pm 74$ & $394 \pm 72$ & 30.3 & 0.23 & 2 & 0.11 \\
CWISEP J211909.29$-$192117.4 & 319.7890460 & $-$19.3548643 & 31 & 26 & 58509.55 & $160 \pm 82$ & $-50 \pm 84$ & $168 \pm 82$ & 4.2 & 1.98 & 2 & 0.99 \\
CWISEP J212828.05+352912.4 & 322.1167327 & 35.4863939 & 74 & 74 & 58377.15 & $-290 \pm 83$ & $-299 \pm 84$ & $416 \pm 84$ & 24.8 & 7.89 & 2 & 3.95 \\
CWISEP J213249.05+690113.7 & 323.2051650 & 69.0207454 & 50 & 42 & 58158.47 & $244 \pm 24$ & $159 \pm 22$ & $291 \pm 23$ & 157.2 & 1.56 & 2 & 0.78 \\
CWISEP J213838.74$-$313808.5 & 324.6622036 & $-$31.6361072 & 22 & 35 & 58481.77 & $542 \pm 34$ & $-325 \pm 35$ & $632 \pm 34$ & 336.9 & 0.63 & 8 & 0.08 \\
CWISEP J213930.45+042721.6 & 324.8770200 & 4.4553757 & 25 & 22 & 58524.32 & $162 \pm 67$ & $-465 \pm 69$ & $493 \pm 68$ & 51.8 & 1.79 & 2 & 0.90 \\
CWISEP J215841.50+732842.7 & 329.6733966 & 73.4785142 & 89 & 29 & 58200.99 & $162 \pm 23$ & $-32 \pm 18$ & $165 \pm 23$ & 52.0 & 10.01 & 8 & 1.25 \\
CWISEP J220452.02+063343.4 & 331.2163311 & 6.5618894 & 63 & 44 & 58524.83 & $-299 \pm 83$ & $-223 \pm 85$ & $373 \pm 84$ & 19.8 & 6.60 & 2 & 3.30 \\
CWISEP J221736.94$-$222647.6 & 334.4039704 & $-$22.4465251 & 49 & 38 & 58510.64 & $82 \pm 89$ & $121 \pm 90$ & $146 \pm 90$ & 2.7 & 4.50 & 2 & 2.25 \\
CWISEP J222035.35$-$810322.6 & 335.1488953 & $-$81.0565232 & 51 & 43 & 58383.55 & $262 \pm 50$ & $-226 \pm 49$ & $346 \pm 50$ & 48.5 & 0.67 & 2 & 0.33 \\
CWISEP J223022.60+254907.5 & 337.5932596 & 25.8180721 & 47 & 38 & 58527.52 & $-535 \pm 68$ & $-491 \pm 69$ & $726 \pm 68$ & 113.4 & 5.55 & 4 & 1.39 \\
CWISEP J223138.55$-$383057.2 & 337.9114974 & $-$38.5164936 & 35 & 28 & 58513.68 & $441 \pm 72$ & $-433 \pm 74$ & $618 \pm 73$ & 72.6 & 2.18 & 2 & 1.09 \\
CWISEP J224747.42$-$004103.6 & 341.9474932 & $-$0.6842782 & 57 & 64 & 56336.39 & $34 \pm 116$ & $378 \pm 117$ & $380 \pm 117$ & 10.5 & 23.44 & 2 & 11.72 \\
CWISEP J224916.17+371551.4 & 342.3170746 & 37.2637442 & 32 & 31 & 58545.41 & $-203 \pm 84$ & $-361 \pm 85$ & $414 \pm 84$ & 24.0 & 0.31 & 2 & 0.16 \\
CWISEP J225059.28$-$432057.2 & 342.7475126 & $-$43.3497456 & 38 & 73 & 58503.31 & $225 \pm 75$ & $-434 \pm 77$ & $489 \pm 76$ & 40.9 & 0.73 & 2 & 0.36 \\
CWISEP J225156.13+392408.4 & 342.9833992 & 39.4022511 & 25 & 29 & 58399.63 & $-310 \pm 48$ & $-113 \pm 48$ & $330 \pm 48$ & 48.0 & 0.79 & 2 & 0.40 \\
CWISEP J225109.50$-$074037.7 & 342.7905094 & $-$7.6769274 & 40 & 36 & 58493.01 & $696 \pm 41$ & $163 \pm 41$ & $715 \pm 41$ & 305.7 & 10.48 & 8 & 1.31 \\
CWISEP J225511.56$-$191516.3 & 343.7980417 & $-$19.2551834 & 130 & 130 & 58505.94 & $-166 \pm 186$ & $-314 \pm 190$ & $355 \pm 189$ & 3.5 & 20.39 & 2 & 10.19 \\
CWISEP J225628.97+400227.3 & 344.1221247 & 40.0407842 & 29 & 29 & 58535.53 & $696 \pm 43$ & $-165 \pm 43$ & $716 \pm 43$ & 278.4 & 5.26 & 8 & 0.66 \\
CWISEP J230158.30$-$645858.3 & 345.4933541 & $-$64.9835116 & 34 & 21 & 58442.51 & $107 \pm 30$ & $-441 \pm 29$ & $453 \pm 29$ & 246.9 & 24.25 & 18 & 1.35 \\
CWISEP J231047.80+362004.6 & 347.6996243 & 36.3347544 & 37 & 34 & 58563.06 & $286 \pm 86$ & $37 \pm 87$ & $288 \pm 86$ & 11.2 & 12.91 & 2 & 6.45 \\
CWISEP J231114.50+135148.5 & 347.8100199 & 13.8635280 & 32 & 48 & 58536.94 & $-295 \pm 63$ & $17 \pm 64$ & $296 \pm 63$ & 22.1 & 1.97 & 2 & 0.98 \\
CWISEP J233216.39$-$290025.0 & 353.0683272 & $-$29.0073009 & 29 & 22 & 58532.57 & $72 \pm 65$ & $-360 \pm 66$ & $367 \pm 66$ & 31.3 & 1.53 & 2 & 0.76 \\
CWISEP J235130.42$-$185800.2 & 357.8775955 & $-$18.9668268 & 40 & 28 & 58394.73 & $492 \pm 47$ & $-46 \pm 48$ & $494 \pm 47$ & 111.2 & 0.17 & 2 & 0.09 \\
CWISEP J235547.99+380438.9 & 358.9511591 & 38.0775517 & 38 & 41 & 58395.29 & $666 \pm 64$ & $51 \pm 65$ & $668 \pm 64$ & 108.7 & 6.49 & 8 & 0.81 \\
CWISEP J235644.78$-$481456.3 & 359.1881598 & $-$48.2492296 & 30 & 30 & 58403.37 & $1048 \pm 91$ & $-133 \pm 90$ & $1056 \pm 91$ & 133.4 & 0.49 & 4 & 0.12 \\
\enddata
\tablecomments{$\chi^2_{\nu}$ is the reduced $\chi^2$ of the linear motion fit, defined as $\chi^2_{\nu} = \chi^2/$(\# dof).}
\end{deluxetable*}
\end{longrotatetable}

\begin{deluxetable*}{cccccc}
\tablecaption{2MASS Counterparts \label{tab:tmass}}
\tablehead{
\colhead{Name} & \colhead{2MASS} & \colhead{$J_{2MASS}$} & \colhead{$H_{2MASS}$} & \colhead{$K_{S, 2MASS}$}  \\
 & \colhead{desig.} & &  &   
}
\startdata
CWISEP J140247.83+102132.6 & 2MASS J14024796+1021318 & 16.443 $\pm$ 0.139 & $>$15.692 & $>$16.369 \\
CWISEP J201510.68$-$675005.6 & 2MASS J20151069$-$6750029 & 17.027 $\pm$ 0.181 & $>$16.731 & $>$16.374 \\
\enddata
\end{deluxetable*}

\movetabledown=7mm
\begin{longrotatetable}
\begin{deluxetable*}{lcccccccc}
\tablecaption{NIR photometry from Gemini, Palomar, UKIRT and VISTA for motion-confirmed targets \label{tab:jhk_phot}}
\tablehead{
\colhead{Name} & \colhead{$J_{MKO}$} & \colhead{origin} & \colhead{$H_{MKO}$} & \colhead{origin} & \colhead{$K_{MKO}$} & \colhead{origin} & \colhead{$K_S$} & \colhead{origin} \\
 & \colhead{(mag)} & \colhead{of $J_{MKO}$} & \colhead{(mag)}  & \colhead{of $H_{MKO}$} & \colhead{(mag)} & \colhead{of $K_{MKO}$} & \colhead{(mag)} & \colhead{of $K_S$} }
\startdata
CWISEP J000006.01$-$704851.2 & $18.28 \pm 0.05$ & VIRCAM &    -    &    -    &    -    &    -    & $18.99 \pm 0.27$ & VIRCAM \\
CWISEP J001146.07$-$471306.8 & $19.22 \pm 0.11$ & VIRCAM & $19.79 \pm 0.34$ & VIRCAM &    -    &    -    & $> 18.35$ & VIRCAM \\
CWISEP J003507.77$-$153233.8 & $19.13 \pm 0.03$ & WIRC &    -    &    -    &    -    &    -    &    -    &    -    \\
CWISEP J004158.35+381811.9 & $19.26 \pm 0.07$ & WIRC & $19.54 \pm 0.22$ & WFCAM &    -    &    -    &    -    &    -    \\
CWISEP J010650.61+225159.1 & $17.41 \pm 0.03$ & WFCAM &    -    &    -    &    -    &    -    &    -    &    -    \\
CWISEP J012748.35$-$631056.1 & $17.82 \pm 0.03$ & VIRCAM &    -    &    -    &    -    &    -    & $18.10 \pm 0.19$ & VIRCAM \\
CWISEP J015613.24+325526.6 & $21.46 \pm 0.30$ & WIRC &    -    &    -    &    -    &    -    &    -    &    -    \\
CWISEP J020103.10+293801.8 & $17.91 \pm 0.03$ & WFCAM & $18.19 \pm 0.06$ & WFCAM & $18.24 \pm 0.12$ & WFCAM &    -    &    -    \\
CWISEP J020938.72+180427.7 & $> 19.50$ & WFCAM &    -    &    -    &    -    &    -    &    -    &    -    \\
CWISEP J022122.41$-$564125.0 & $18.78 \pm 0.05$ & VIRCAM &    -    &    -    &    -    &    -    & $> 18.30$ & VIRCAM \\
CWISEP J023842.60$-$133210.7 & $> 21.46$ & WIRC &    -    &    -    &    -    &    -    & $> 18.32$ & VIRCAM \\
CWISEP J024204.91$-$225604.6 & $> 20.56$ & VIRCAM &    -    &    -    &    -    &    -    & $> 18.41$ & VIRCAM \\
CWISEP J031130.28+035931.8 & $> 19.74$ & WFCAM & $> 18.86$ & WFCAM & $> 18.27$ & WFCAM &    -    &    -    \\
CWISEP J031935.50$-$041231.7 & $20.54 \pm 0.19$ & WIRC &    -    &    -    &    -    &    -    &    -    &    -    \\
CWISEP J032109.59+693204.5 & $> 21.16$ & WIRC &    -    &    -    &    -    &    -    &    -    &    -    \\
CWISEP J034755.11+123051.9 & $17.96 \pm 0.05$ & WFCAM &    -    &    -    &    -    &    -    &    -    &    -    \\
CWISEP J034904.05$-$462827.9 & $18.77 \pm 0.09$ & VIRCAM & $> 18.86$ & VIRCAM &    -    &    -    & $18.61 \pm 0.31$ & VIRCAM \\
CWISEP J040106.67+085748.5 & $19.47 \pm 0.19$ & WFCAM &    -    &    -    & $> 18.73$ & WFCAM &    -    &    -    \\
CWISEP J040235.55$-$265145.4 & $> 20.34$ & VIRCAM &    -    &    -    &    -    &    -    & $> 18.41$ & VIRCAM \\
CWISEP J040351.00$-$491605.6 & $20.19 \pm 0.26$ & VIRCAM & $> 19.14$ & VIRCAM &    -    &    -    & $> 18.30$ & VIRCAM \\
CWISEP J042404.54+665011.2 & $19.45 \pm 0.08$ & WIRC &    -    &    -    &    -    &    -    &    -    &    -    \\
CWISEP J043034.27+255653.7 & $17.30 \pm 0.02$ & WFCAM &    -    &    -    & $17.92 \pm 0.16$ & WFCAM &    -    &    -    \\
CWISEP J043309.31+100902.9 & $17.94 \pm 0.04$ & WFCAM &    -    &    -    & $> 18.03$ & WFCAM &    -    &    -    \\
CWISEP J044719.61+202158.1 & $> 19.82$ & WFCAM &    -    &    -    & $> 18.20$ & WFCAM &    -    &    -    \\
CWISEP J050521.29$-$591311.7 & $20.93 \pm 0.29$ & VIRCAM &    -    &    -    &    -    &    -    & $> 18.38$ & VIRCAM \\
CWISEP J052346.34$-$545314.7 & $> 20.01$ & VIRCAM & $> 19.08$ & VIRCAM &    -    &    -    & $> 18.43$ & VIRCAM \\
CWISEPR J062436.84$-$071147.2 & $18.61 \pm 0.05$ & WIRC &    -    &    -    &    -    &    -    & $> 17.58$ & VIRCAM \\
CWISEP J063428.10+504925.9 & $> 19.52$ & WFCAM &    -    &    -    &    -    &    -    &    -    &    -    \\
CWISEP J063845.48$-$615937.2 & $19.30 \pm 0.05$ & FLAMINGOS-2 &    -    &    -    &    -    &    -    & $> 17.85$ & VIRCAM \\
CWISEPR J065144.62$-$115106.1 & $18.20 \pm 0.02$ & WIRC &    -    &    -    &    -    &    -    & $> 17.56$ & VIRCAM \\
CWISEP J070055.19+783834.0 & $> 20.36$ & WIRC &    -    &    -    &    -    &    -    &    -    &    -    \\
CWISEP J070214.84$-$544041.7 & $19.54 \pm 0.05$ & FLAMINGOS-2 &    -    &    -    &    -    &    -    &    -    &    -    \\
CWISEP J085908.26+152527.1 & $19.20 \pm 0.14$ & WFCAM &    -    &    -    &    -    &    -    &    -    &    -    \\
CWISEP J085938.95+534908.7 & $> 19.70$ & WFCAM &    -    &    -    &    -    &    -    &    -    &    -    \\
CWISEP J090536.35+740009.1 & $20.45 \pm 0.14$ & WIRC &    -    &    -    &    -    &    -    &    -    &    -    \\
CWISEP J093111.03+232502.1 & $18.53 \pm 0.10$ & WFCAM &    -    &    -    &    -    &    -    &    -    &    -    \\
CWISEP J093236.66$-$180029.3 & $20.04 \pm 0.07$ & FLAMINGOS-2 &    -    &    -    &    -    &    -    & $> 17.98$ & VIRCAM \\
CWISEP J093852.89+063440.6 & $21.03 \pm 0.12$\tablenotemark{a} & FLAMINGOS-2 & $> 19.69$ & WFCAM & $> 18.79$ & WFCAM &    -    &    -    \\
CWISEP J094005.50+523359.2 & $> 21.26$ & WIRC &    -    &    -    &    -    &    -    &    -    &    -    \\
CWISEP J094615.56+351434.3 & $18.45 \pm 0.07$ & WFCAM &    -    &    -    &    -    &    -    &    -    &    -    \\
CWISEP J095930.71$-$401046.8 & $> 19.49$ & VIRCAM &    -    &    -    &    -    &    -    & $> 17.87$ & VIRCAM \\
CWISEP J100629.01+105408.5 & $19.80 \pm 0.06$ & FLAMINGOS-2 & $> 19.02$ & WFCAM & $> 18.64$ & WFCAM &    -    &    -    \\
CWISEP J102201.27+145520.2 & $> 19.76$ & WFCAM &    -    &    -    &    -    &    -    &    -    &    -    \\
CWISEP J103453.14+161228.0 & $17.68 \pm 0.03$ & WFCAM &    -    &    -    &    -    &    -    &    -    &    -    \\
CWISEP J104104.20+221613.6 & $> 19.58$ & WFCAM &    -    &    -    &    -    &    -    &    -    &    -    \\
CWISEP J104446.56+001754.9 & $20.34 \pm 0.21$ & VIRCAM & $> 19.65$ & VIRCAM &    -    &    -    & $> 18.97$ & VIRCAM \\
CWISEP J104756.81+545741.6 & $> 19.83$ & WFCAM &    -    &    -    &    -    &    -    &    -    &    -    \\
CWISEP J110021.08+094652.9 &    -    &    -    & $> 18.91$ & WFCAM & $> 18.34$ & WFCAM &    -    &    -    \\
CWISEP J111055.12$-$174738.2 & $17.75 \pm 0.02$ & WIRC &    -    &    -    &    -    &    -    & $17.72 \pm 0.17$ & VIRCAM \\
CWISEP J120444.33$-$235926.8 & $17.90 \pm 0.03$ & VIRCAM &    -    &    -    &    -    &    -    &    -    &    -    \\
CWISEP J122010.03+281431.3 & $18.50 \pm 0.03$ & WIRC & $19.09 \pm 0.23$ & WFCAM & $> 18.51$ & WFCAM &    -    &    -    \\
CWISEP J124138.41$-$820051.9 & $20.44 \pm 0.12$ & FLAMINGOS-2 &    -    &    -    &    -    &    -    &    -    &    -    \\
CWISEP J131252.97+341746.5 & $19.09 \pm 0.17$ & WFCAM & $> 18.95$ & WFCAM & $> 18.27$ & WFCAM &    -    &    -    \\
CWISEP J131221.97$-$310845.7 & $18.70 \pm 0.12$ & VIRCAM &    -    &    -    &    -    &    -    & $> 17.88$ & VIRCAM \\
CWISEP J131350.91$-$440352.2 & $18.27 \pm 0.04$ & VIRCAM &    -    &    -    &    -    &    -    & $18.68 \pm 0.29$ & VIRCAM \\
CWISEP J135336.29$-$003756.6 & $19.97 \pm 0.06$ & FLAMINGOS-2 & $> 19.45$ & WFCAM &    -    &    -    & $> 18.94$ & VIRCAM \\
CWISEP J135937.65$-$435226.9 & $> 19.31$ & VIRCAM &    -    &    -    &    -    &    -    & $> 17.91$ & VIRCAM \\
CWISEP J140118.30+432554.2 & $18.40 \pm 0.08$ & WFCAM &    -    &    -    &    -    &    -    &    -    &    -    \\
CWISEP J143439.23$-$134421.4 & $> 19.54$ & VIRCAM & $> 18.81$ & VIRCAM &    -    &    -    & $> 18.01$ & VIRCAM \\
CWISEP J144606.62$-$231717.8 & $> 22.36$ & FLAMINGOS-2 &    -    &    -    &    -    &    -    & $> 17.86$ & VIRCAM \\
CWISEP J145837.91+173450.1 & $18.39 \pm 0.07$ & WFCAM &    -    &    -    &    -    &    -    &    -    &    -    \\
CWISEP J150252.82$-$304232.8 & $17.62 \pm 0.03$ & VIRCAM &    -    &    -    &    -    &    -    & $> 17.71$ & VIRCAM \\
CWISEP J151521.22$-$215736.9 & $17.48 \pm 0.03$ & VIRCAM &    -    &    -    &    -    &    -    & $18.52 \pm 0.38$ & VIRCAM \\
WISEA J153429.75$-$104303.3 & $> 20.56$ & WIRC & $> 18.58$ & VIRCAM &    -    &    -    & $> 17.85$ & VIRCAM \\
CWISEP J153859.39+482659.1 & $20.26 \pm 0.10$ & WIRC &    -    &    -    &    -    &    -    &    -    &    -    \\
CWISEP J160311.60$-$104620.4 & $19.13 \pm 0.21$ & VIRCAM &    -    &    -    &    -    &    -    & $> 17.97$ & VIRCAM \\
CWISEP J160835.01$-$244244.7 & $17.66 \pm 0.04$ & WFCAM & $> 18.81$ & WFCAM & $18.46 \pm 0.18$ & WFCAM &    -    &    -    \\
CWISEP J161822.86$-$062310.2 & $20.42 \pm 0.24$ & WIRC &    -    &    -    &    -    &    -    &    -    &    -    \\
CWISEP J165215.62+022918.5 & $> 19.48$ & WFCAM &    -    &    -    &    -    &    -    &    -    &    -    \\
CWISEP J182358.73$-$740246.0 & $17.84 \pm 0.06$ & VIRCAM &    -    &    -    &    -    &    -    & $> 17.85$ & VIRCAM \\
CWISEP J193518.58$-$154620.3 & $> 21.70$ & FLAMINGOS-2 &    -    &    -    &    -    &    -    & $> 18.00$ & VIRCAM \\
WISENF J193656.08+040801.2 & $> 19.57$ & WFCAM &    -    &    -    &    -    &    -    &    -    &    -    \\
CWISEP J194101.59+542335.9 & $17.72 \pm 0.04$ & WFCAM &    -    &    -    &    -    &    -    &    -    &    -    \\
CWISEP J194812.42$-$322334.9 &    -    &    -    &    -    &    -    &    -    &    -    & $17.98 \pm 0.25$ & VIRCAM \\
CWISEP J201146.45$-$481259.7 & $> 20.08$ & VIRCAM & $> 19.05$ & VIRCAM &    -    &    -    & $> 18.46$ & VIRCAM \\
CWISEP J201510.68$-$675005.6 & $16.90 \pm 0.02$ & VIRCAM &    -    &    -    &    -    &    -    &    -    &    -    \\
CWISEP J203821.53$-$064930.9 & $19.56 \pm 0.20$ & VIRCAM &    -    &    -    &    -    &    -    & $> 18.10$ & VIRCAM \\
CWISEP J205019.99$-$253652.8 & $17.57 \pm 0.01$ & WIRC &    -    &    -    &    -    &    -    & $> 17.39$ & VIRCAM \\
CWISEP J210007.87$-$293139.8 & $> 19.96$ & WIRC &    -    &    -    &    -    &    -    & $> 17.91$ & VIRCAM \\
CWISEP J212828.05+352912.4 & $> 19.68$ & WFCAM &    -    &    -    &    -    &    -    &    -    &    -    \\
CWISEP J213249.05+690113.7 & $19.45 \pm 0.04$ & WIRC &    -    &    -    &    -    &    -    &    -    &    -    \\
CWISEP J213838.74$-$313808.5 & $18.59 \pm 0.07$ & VIRCAM &    -    &    -    &    -    &    -    & $> 17.43$ & VIRCAM \\
CWISEP J213930.45+042721.6 & $20.44 \pm 0.10$ & FLAMINGOS-2 &    -    &    -    &    -    &    -    &    -    &    -    \\
CWISEP J215841.50+732842.7 & $19.13 \pm 0.60$ & WIRC &    -    &    -    &    -    &    -    &    -    &    -    \\
CWISEP J222035.35$-$810322.6 & $18.46 \pm 0.03$ & FLAMINGOS-2 &    -    &    -    &    -    &    -    & $> 17.50$ & VIRCAM \\
CWISEP J223022.60+254907.5 & $> 21.16$ & WIRC &    -    &    -    &    -    &    -    &    -    &    -    \\
CWISEP J223138.55$-$383057.2 & $19.69 \pm 0.13$ & VIRCAM &    -    &    -    &    -    &    -    & $> 18.38$ & VIRCAM \\
CWISEP J224916.17+371551.4 & $> 19.53$ & WFCAM &    -    &    -    &    -    &    -    &    -    &    -    \\
CWISEP J225059.28$-$432057.2 & $19.90 \pm 0.16$ & VIRCAM &    -    &    -    &    -    &    -    & $> 18.47$ & VIRCAM \\
CWISEP J225109.50$-$074037.7 & $18.09 \pm 0.03$ & FLAMINGOS-2 &    -    &    -    &    -    &    -    & $> 17.92$ & VIRCAM \\
CWISEP J225628.97+400227.3 & $21.70 \pm 0.41$ & WIRC &    -    &    -    &    -    &    -    &    -    &    -    \\
CWISEP J230158.30$-$645858.3 & $20.46 \pm 0.28$ & VIRCAM &    -    &    -    &    -    &    -    & $> 18.19$ & VIRCAM \\
CWISEP J233216.39$-$290025.0 & $17.95 \pm 0.03$ & FLAMINGOS-2 & $18.01 \pm 0.03$ & VIRCAM &    -    &    -    & $17.86 \pm 0.07$ & VIRCAM \\
CWISEP J235130.42$-$185800.2 & $19.38 \pm 0.04$ & WIRC &    -    &    -    &    -    &    -    &    -    &    -    \\
CWISEP J235547.99+380438.9 & $20.28 \pm 0.10$ & WIRC &    -    &    -    &    -    &    -    &    -    &    -    \\
CWISEP J235644.78$-$481456.3 & $21.77 \pm 0.28$ & FLAMINGOS-2 & $> 19.14$ & VIRCAM &    -    &    -    & $> 18.30$ & VIRCAM \\
\enddata
\tablenotetext{a}{CWISEP 0938+0634 appears to be in a sky region with nebulosity based on our Gemini $J$ band image. While this may be contaminating its $J$ band photometry, CWISEP 0938+0634 is nevertheless a real compact source with unambiguously confirmed motion (see Figure \ref{fig:radec_plots}).}
\end{deluxetable*}
\end{longrotatetable}

\begin{deluxetable}{ccc}
\tablecaption{$J$ band follow-up for candidates not motion confirmed. \label{tab:j_follow_up_no_motion}}
\tablehead{
\colhead{CWISEP} & \colhead{$J_{MKO}$} & \colhead{origin} \\
\colhead{designation} & \colhead{(mag)} &
}
\startdata
J021243.55+053147.2 & $22.75 \pm 0.78$ & WIRC \\
J042455.68+000221.4 & $19.66 \pm 0.07$ & WIRC \\
J100854.84+203136.6 & $20.73 \pm 0.39$ & WIRC \\
J121358.13+294237.0 & $18.97 \pm 0.05$ & WIRC \\
J131208.16$-$105231.8 & $20.60 \pm 0.09$ & FLAMINGOS-2 \\
J172104.42+595047.7 & $20.42 \pm 0.13$ & WIRC \\
J175746.31+195112.6 & $> 21.36$\tablenotemark{a} & WIRC \\
J221736.94$-$222647.6 & $> 21.56$\tablenotemark{a}$^{,}$\tablenotemark{b} & FLAMINGOS-2 \\
\enddata
\tablenotetext{a}{Quoted limits are $5\sigma$.}
\tablenotetext{b}{A smudge appears at the location of CWISEP 2217$-$2226, for which we quote a $J$ magnitude lower limit.}
\end{deluxetable}

\startlongtable
\begin{deluxetable*}{lcccccc}
\tablecaption{Derived Properties for Motion-confirmed Targets with \textit{Spitzer} Imaging Available \label{tab:derived_properties}}
\tablehead{
\colhead{Name} & \colhead{SpT} & \colhead{$M_{ch2}$} & \colhead{distance} & \colhead{$T_{eff}$} & \colhead{$H_{ch2}$} & \colhead{$V_{tan}$}  \\
 & \colhead{(phototype)} & \colhead{(mag)} & \colhead{(pc)} & \colhead{(K)} & \colhead{(mag)} & \colhead{(km/s)} 
}
\startdata
CWISEP J000006.01$-$704851.2 & 7.0 & $13.21^{+0.31}_{-0.30}$ & $33.5^{+5.1}_{-4.4}$ & $813^{+85}_{-85}$ &  $18.34^{+0.29}_{-0.26}$& $50^{+10}_{-9}$ \\
CWISEP J000110.81$-$093215.5 & 7.5 & $13.43^{+0.31}_{-0.31}$ & $31.0^{+4.7}_{-4.1}$ & $720^{+85}_{-85}$ &  $18.88^{+0.44}_{-0.36}$& $58^{+14}_{-13}$ \\
CWISEP J001146.07$-$471306.8 & 8.5 & $13.73^{+0.33}_{-0.32}$ & $26.1^{+4.2}_{-3.6}$ & $628^{+88}_{-87}$ &  $18.50^{+0.44}_{-0.36}$& $43^{+10}_{-10}$ \\
CWISEP J003507.77$-$153233.8 & 8.0 & $13.67^{+0.31}_{-0.31}$ & $20.5^{+3.2}_{-2.8}$ & $646^{+85}_{-85}$ &  $18.94^{+0.17}_{-0.16}$& $54^{+9}_{-8}$ \\
CWISEP J004158.35+381811.9 & 8.0 & $13.51^{+0.32}_{-0.32}$ & $32.5^{+5.2}_{-4.5}$ & $695^{+89}_{-89}$ &  $18.43^{+0.41}_{-0.34}$& $46^{+11}_{-10}$ \\
CWISEP J005802.63+723330.3 & 4.5 & $12.43^{+0.24}_{-0.24}$ & $73.2^{+8.6}_{-7.8}$ &     -     &  $20.30^{+0.27}_{-0.24}$& $178^{+30}_{-28}$ \\
CWISEP J010527.69$-$783419.3 & 9.0 & $13.94^{+0.32}_{-0.32}$ & $17.9^{+2.8}_{-2.4}$ & $576^{+85}_{-84}$ &  $18.09^{+0.12}_{-0.12}$& $32^{+5}_{-5}$ \\
CWISEP J010650.61+225159.1 & 6.5 & $13.12^{+0.30}_{-0.30}$ & $25.3^{+3.8}_{-3.3}$ & $858^{+83}_{-83}$ &  $17.69^{+0.25}_{-0.22}$& $39^{+7}_{-7}$ \\
CWISEP J012748.35$-$631056.1 & 6.5 & $13.07^{+0.30}_{-0.30}$ & $31.7^{+4.7}_{-4.1}$ & $885^{+84}_{-84}$ &  $19.89^{+0.11}_{-0.11}$& $109^{+17}_{-15}$ \\
CWISEP J014607.55$-$375705.6 & 7.5 & $13.47^{+0.31}_{-0.31}$ & $27.7^{+4.2}_{-3.7}$ & $707^{+85}_{-85}$ &  $19.70^{+0.19}_{-0.18}$& $84^{+15}_{-13}$ \\
CWISEP J015613.24+325526.6 & 7.0 & $13.20^{+0.31}_{-0.31}$ & $38.3^{+5.9}_{-5.1}$ & $817^{+90}_{-90}$ &  $21.51^{+0.16}_{-0.15}$& $217^{+37}_{-33}$ \\
CWISEP J020103.10+293801.8 & 6.0 & $12.99^{+0.30}_{-0.30}$ & $39.2^{+5.9}_{-5.1}$ & $939^{+85}_{-85}$ &  $19.70^{+0.28}_{-0.25}$& $104^{+20}_{-18}$ \\
CWISEP J020938.72+180427.7 & 8.0 & $13.55^{+0.32}_{-0.32}$ & $33.0^{+5.2}_{-4.5}$ & $682^{+88}_{-88}$ &  $19.69^{+0.28}_{-0.25}$& $80^{+16}_{-15}$ \\
CWISEP J021921.66$-$265451.8 & 5.0 & $12.86^{+0.30}_{-0.30}$ & $68.2^{+10.2}_{-8.9}$ & $1073^{+97}_{-96}$ &  $20.92^{+0.30}_{-0.26}$& $193^{+38}_{-35}$ \\
CWISEP J022122.41$-$564125.0 & 8.0 & $13.50^{+0.31}_{-0.31}$ & $26.9^{+4.1}_{-3.6}$ & $698^{+85}_{-85}$ &  $17.59^{+0.42}_{-0.35}$& $31^{+7}_{-7}$ \\
CWISEP J022631.82$-$203439.4 & 7.5 & $13.39^{+0.31}_{-0.31}$ & $32.8^{+5.1}_{-4.4}$ & $738^{+87}_{-87}$ &  $19.95^{+0.24}_{-0.22}$& $98^{+18}_{-17}$ \\
CWISEP J023842.60$-$133210.7 & $\geq 11.0$ & $15.05^{+0.54}_{-0.51}$ & $18.0^{+4.8}_{-4.0}$ & $399^{+97}_{-93}$ &  $20.73^{+0.23}_{-0.21}$& $65^{+18}_{-16}$ \\
CWISEP J024204.91$-$225604.6 & 8.5 & $13.78^{+0.34}_{-0.34}$ & $33.8^{+5.7}_{-4.9}$ & $615^{+91}_{-90}$ &  $21.56^{+0.16}_{-0.15}$& $170^{+31}_{-28}$ \\
CWISEP J031130.28+035931.8 & 5.0 & $12.53^{+0.25}_{-0.24}$ & $79.9^{+9.5}_{-8.7}$ &     -     &  $20.97^{+0.41}_{-0.35}$& $231^{+49}_{-47}$ \\
CWISEP J031935.50$-$041231.7 & 9.5 & $14.27^{+0.44}_{-0.42}$ & $28.5^{+6.0}_{-5.2}$ & $510^{+99}_{-96}$ &  $20.16^{+0.41}_{-0.35}$& $71^{+20}_{-18}$ \\
CWISEP J032109.59+693204.5 & 10.5 & $14.86^{+0.48}_{-0.46}$ & $16.3^{+3.8}_{-3.2}$ & $421^{+94}_{-92}$ &  $20.96^{+0.14}_{-0.13}$& $79^{+19}_{-16}$ \\
CWISEP J034755.11+123051.9 & 7.5 & $13.36^{+0.30}_{-0.30}$ & $22.8^{+3.4}_{-3.0}$ & $747^{+83}_{-83}$ &  $18.05^{+0.23}_{-0.21}$& $41^{+7}_{-7}$ \\
CWISEP J034904.05$-$462827.9 & 7.0 & $13.27^{+0.31}_{-0.31}$ & $40.4^{+6.2}_{-5.4}$ & $784^{+89}_{-88}$ &  $20.00^{+0.23}_{-0.21}$& $105^{+19}_{-17}$ \\
CWISEP J040106.67+085748.5 & 8.5 & $13.71^{+0.32}_{-0.32}$ & $24.7^{+3.9}_{-3.4}$ & $633^{+86}_{-86}$ &  $19.20^{+0.29}_{-0.25}$& $59^{+12}_{-11}$ \\
CWISEP J040235.55$-$265145.4 & $\geq 11.0$ & $15.03^{+0.43}_{-0.42}$ & $12.2^{+2.6}_{-2.2}$ & $401^{+89}_{-87}$ &  $20.33^{+0.08}_{-0.08}$& $55^{+12}_{-10}$ \\
CWISEP J040351.00$-$491605.6 & 8.5 & $13.81^{+0.35}_{-0.35}$ & $29.0^{+5.0}_{-4.4}$ & $608^{+93}_{-92}$ &  $18.52^{+0.35}_{-0.30}$& $41^{+9}_{-9}$ \\
CWISEP J042404.54+665011.2 & 8.0 & $13.50^{+0.31}_{-0.31}$ & $27.0^{+4.2}_{-3.6}$ & $696^{+86}_{-86}$ &  $18.64^{+0.23}_{-0.20}$& $51^{+9}_{-8}$ \\
CWISEP J043034.27+255653.7 & 6.0 & $13.04^{+0.30}_{-0.30}$ & $22.4^{+3.3}_{-2.9}$ & $907^{+82}_{-82}$ &  $18.04^{+0.14}_{-0.13}$& $47^{+8}_{-7}$ \\
CWISEP J043309.31+100902.9 & 8.0 & $13.54^{+0.31}_{-0.31}$ & $21.0^{+3.2}_{-2.8}$ & $684^{+84}_{-83}$ &  $18.27^{+0.19}_{-0.18}$& $42^{+7}_{-7}$ \\
CWISEP J044719.61+202158.1 & 9.0 & $14.05^{+0.36}_{-0.35}$ & $21.8^{+3.8}_{-3.3}$ & $553^{+90}_{-89}$ &  $19.71^{+0.19}_{-0.18}$& $64^{+12}_{-11}$ \\
CWISEP J050521.29$-$591311.7 & 6.5 & $13.14^{+0.31}_{-0.31}$ & $40.2^{+6.1}_{-5.3}$ & $846^{+88}_{-87}$ &  $21.37^{+0.08}_{-0.07}$& $210^{+33}_{-29}$ \\
CWISEP J052346.34$-$545314.7 & 9.5 & $14.39^{+0.39}_{-0.38}$ & $22.8^{+4.4}_{-3.8}$ & $489^{+92}_{-90}$ &  $20.30^{+0.17}_{-0.16}$& $72^{+15}_{-13}$ \\
CWISEPR J062436.84$-$071147.2 & 7.5 & $13.34^{+0.31}_{-0.31}$ & $24.8^{+3.8}_{-3.3}$ & $756^{+84}_{-84}$ &  $16.03^{+0.49}_{-0.40}$& $16^{+4}_{-4}$ \\
CWISEP J062742.27$-$215908.1 & 7.5 & $13.47^{+0.32}_{-0.32}$ & $31.1^{+4.9}_{-4.2}$ & $709^{+88}_{-88}$ &  $18.81^{+0.39}_{-0.33}$& $56^{+13}_{-12}$ \\
CWISEP J063428.10+504925.9 & 10.0 & $14.47^{+0.41}_{-0.40}$ & $19.8^{+4.0}_{-3.4}$ & $476^{+92}_{-91}$ &  $21.11^{+0.14}_{-0.13}$& $101^{+21}_{-18}$ \\
CWISEP J063845.48$-$615937.2 & 7.0 & $13.22^{+0.31}_{-0.31}$ & $47.8^{+7.4}_{-6.5}$ & $808^{+91}_{-91}$ &  $19.74^{+0.38}_{-0.32}$& $96^{+21}_{-20}$ \\
CWISEPR J065144.62$-$115106.1 & 7.0 & $13.26^{+0.30}_{-0.30}$ & $26.8^{+4.0}_{-3.5}$ & $790^{+84}_{-84}$ &  $17.01^{+0.50}_{-0.41}$& $27^{+7}_{-6}$ \\
CWISEP J070055.19+783834.0 & 6.0 & $13.01^{+0.31}_{-0.30}$ & $54.9^{+8.3}_{-7.2}$ & $925^{+91}_{-90}$ &  $22.22^{+0.18}_{-0.17}$& $329^{+56}_{-51}$ \\
CWISEP J070214.84$-$544041.7 & 7.5 & $13.39^{+0.32}_{-0.32}$ & $42.6^{+6.8}_{-5.9}$ & $734^{+92}_{-91}$ &  $20.30^{+0.29}_{-0.26}$& $114^{+23}_{-21}$ \\
CWISEP J071813.30$-$061421.1 & 5.0 & $12.53^{+0.25}_{-0.24}$ & $81.3^{+9.7}_{-8.8}$ &     -     &  $20.51^{+0.45}_{-0.37}$& $188^{+42}_{-41}$ \\
CWISEP J085908.26+152527.1 & 8.0 & $13.67^{+0.31}_{-0.31}$ & $20.5^{+3.2}_{-2.7}$ & $645^{+84}_{-84}$ &  $17.43^{+0.37}_{-0.31}$& $27^{+6}_{-5}$ \\
CWISEP J085938.95+534908.7 & 10.0 & $14.64^{+0.44}_{-0.42}$ & $18.7^{+4.0}_{-3.4}$ & $451^{+94}_{-91}$ &  $18.88^{+0.34}_{-0.30}$& $33^{+9}_{-8}$ \\
CWISEP J090536.35+740009.1 & 6.0 & $13.01^{+0.30}_{-0.30}$ & $47.9^{+7.2}_{-6.3}$ & $930^{+87}_{-87}$ &  $22.37^{+0.10}_{-0.10}$& $354^{+56}_{-49}$ \\
CWISEP J093111.03+232502.1 & 7.5 & $13.42^{+0.31}_{-0.31}$ & $28.6^{+4.4}_{-3.9}$ & $726^{+87}_{-87}$ &  $19.44^{+0.30}_{-0.27}$& $76^{+15}_{-14}$ \\
CWISEP J093236.66$-$180029.3 & 8.5 & $13.83^{+0.32}_{-0.32}$ & $23.7^{+3.8}_{-3.3}$ & $602^{+86}_{-86}$ &  $19.05^{+0.28}_{-0.25}$& $52^{+11}_{-10}$ \\
CWISEP J093852.89+063440.6 & 10.0 & $14.58^{+0.43}_{-0.41}$ & $18.9^{+4.0}_{-3.4}$ & $460^{+93}_{-91}$ &  $20.63^{+0.15}_{-0.14}$& $77^{+17}_{-15}$ \\
CWISEP J094005.50+523359.2 & $\geq 11.0$ & $15.12^{+0.47}_{-0.45}$ & $13.4^{+3.1}_{-2.6}$ & $391^{+91}_{-89}$ &  $19.04^{+0.26}_{-0.23}$& $29^{+7}_{-7}$ \\
CWISEP J094615.56+351434.3 & 5.5 & $12.95^{+0.30}_{-0.30}$ & $42.2^{+6.3}_{-5.5}$ & $975^{+86}_{-86}$ &  $20.22^{+0.22}_{-0.20}$& $135^{+24}_{-22}$ \\
CWISEP J094930.41+663937.2 & 9.5 & $14.24^{+0.36}_{-0.35}$ & $23.6^{+4.2}_{-3.6}$ & $517^{+89}_{-88}$ &  $18.47^{+0.50}_{-0.41}$& $33^{+9}_{-9}$ \\
CWISEP J095930.71$-$401046.8 & 3.5 & $12.25^{+0.23}_{-0.23}$ & $124.8^{+14.6}_{-13.2}$ &     -     &  $21.94^{+0.36}_{-0.31}$& $410^{+79}_{-76}$ \\
CWISEP J100629.01+105408.5 & 8.5 & $13.90^{+0.33}_{-0.33}$ & $21.4^{+3.5}_{-3.0}$ & $585^{+87}_{-86}$ &  $17.62^{+0.43}_{-0.36}$& $26^{+6}_{-6}$ \\
CWISEP J102201.27+145520.2 & 8.5 & $13.74^{+0.32}_{-0.32}$ & $26.2^{+4.2}_{-3.6}$ & $626^{+87}_{-87}$ &  $19.61^{+0.25}_{-0.22}$& $71^{+14}_{-12}$ \\
CWISEP J103453.14+161228.0 & 7.5 & $13.46^{+0.30}_{-0.30}$ & $19.2^{+2.9}_{-2.5}$ & $710^{+83}_{-83}$ &  $17.08^{+0.25}_{-0.22}$& $25^{+5}_{-4}$ \\
CWISEP J104104.20+221613.6 & 9.5 & $14.23^{+0.45}_{-0.43}$ & $30.4^{+6.7}_{-5.7}$ & $517^{+103}_{-99}$ &  $20.43^{+0.49}_{-0.40}$& $82^{+24}_{-23}$ \\
CWISEP J104446.56+001754.9 & 9.0 & $13.94^{+0.34}_{-0.34}$ & $25.7^{+4.3}_{-3.8}$ & $577^{+89}_{-88}$ &  $20.68^{+0.23}_{-0.21}$& $106^{+21}_{-19}$ \\
CWISEP J104756.81+545741.6 & 10.0 & $14.57^{+0.43}_{-0.41}$ & $21.7^{+4.6}_{-3.9}$ & $461^{+94}_{-91}$ &  $19.66^{+0.36}_{-0.31}$& $50^{+13}_{-12}$ \\
CWISEP J110021.08+094652.9 & 8.0 & $13.64^{+0.32}_{-0.32}$ & $25.0^{+3.9}_{-3.4}$ & $655^{+87}_{-87}$ &  $19.61^{+0.17}_{-0.16}$& $74^{+13}_{-12}$ \\
CWISEP J111055.12$-$174738.2 & 7.5 & $13.32^{+0.30}_{-0.30}$ & $22.1^{+3.3}_{-2.9}$ & $763^{+83}_{-83}$ &  $18.03^{+0.16}_{-0.15}$& $41^{+7}_{-6}$ \\
CWISEP J113010.21+313947.3 & 6.0 & $13.05^{+0.30}_{-0.30}$ & $28.2^{+4.2}_{-3.7}$ & $901^{+83}_{-83}$ &  $21.68^{+0.05}_{-0.05}$& $253^{+38}_{-33}$ \\
CWISEP J120444.33$-$235926.8 & 7.5 & $13.35^{+0.31}_{-0.30}$ & $24.5^{+3.7}_{-3.2}$ & $751^{+84}_{-84}$ &  $18.97^{+0.16}_{-0.15}$& $63^{+10}_{-9}$ \\
CWISEP J122010.03+281431.3 & 7.0 & $13.30^{+0.31}_{-0.31}$ & $32.5^{+5.0}_{-4.3}$ & $770^{+86}_{-86}$ &  $18.97^{+0.28}_{-0.25}$& $64^{+13}_{-12}$ \\
CWISEP J124138.41$-$820051.9 & 8.5 & $13.87^{+0.32}_{-0.32}$ & $19.7^{+3.1}_{-2.7}$ & $595^{+85}_{-85}$ &  $17.23^{+0.22}_{-0.20}$& $22^{+4}_{-4}$ \\
CWISEP J130255.54+191145.9 & 8.0 & $13.59^{+0.32}_{-0.31}$ & $24.8^{+3.9}_{-3.4}$ & $670^{+86}_{-86}$ &  $17.56^{+0.45}_{-0.37}$& $30^{+7}_{-7}$ \\
CWISEP J131252.97+341746.5 & 7.5 & $13.46^{+0.33}_{-0.32}$ & $38.7^{+6.2}_{-5.4}$ & $713^{+92}_{-91}$ &  $19.22^{+0.50}_{-0.40}$& $67^{+18}_{-17}$ \\
CWISEP J131221.97$-$310845.7 & 8.0 & $13.67^{+0.32}_{-0.32}$ & $26.8^{+4.2}_{-3.7}$ & $646^{+87}_{-86}$ &  $19.40^{+0.22}_{-0.20}$& $67^{+12}_{-11}$ \\
CWISEP J131350.91$-$440352.2 & 7.5 & $13.39^{+0.31}_{-0.31}$ & $27.7^{+4.2}_{-3.6}$ & $736^{+84}_{-84}$ &  $19.15^{+0.21}_{-0.19}$& $67^{+12}_{-11}$ \\
CWISEP J135937.65$-$435226.9 & 10.0 & $14.50^{+0.39}_{-0.38}$ & $19.5^{+3.7}_{-3.2}$ & $472^{+90}_{-89}$ &  $18.73^{+0.50}_{-0.40}$& $33^{+9}_{-9}$ \\
CWISEP J140118.30+432554.2 & 6.5 & $13.12^{+0.30}_{-0.30}$ & $32.0^{+4.8}_{-4.2}$ & $861^{+85}_{-85}$ &  $19.81^{+0.11}_{-0.11}$& $103^{+16}_{-14}$ \\
CWISEP J140247.83+102132.6 & 5.0 & $12.53^{+0.25}_{-0.24}$ & $24.1^{+2.8}_{-2.6}$ &     -     &  $15.33^{+0.25}_{-0.23}$& $17^{+3}_{-3}$ \\
CWISEP J141206.85+234412.4 & 6.0 & $13.03^{+0.30}_{-0.30}$ & $43.4^{+6.5}_{-5.7}$ & $912^{+86}_{-86}$ &  $20.31^{+0.20}_{-0.19}$& $135^{+24}_{-21}$ \\
CWISEP J143439.23$-$134421.4 & 9.0 & $14.00^{+0.36}_{-0.35}$ & $27.0^{+4.8}_{-4.2}$ & $565^{+92}_{-91}$ &  $19.63^{+0.35}_{-0.30}$& $63^{+15}_{-14}$ \\
CWISEP J144606.62$-$231717.8 & $\geq 11.0$ & $> 16.23$ & $< 8.3$ & $< 381$ &  $21.35^{+0.12}_{-0.12}$& $< 53$ \\
CWISEP J145837.91+173450.1 & 8.0 & $13.61^{+0.31}_{-0.31}$ & $21.6^{+3.3}_{-2.9}$ & $664^{+84}_{-84}$ &  $18.84^{+0.11}_{-0.10}$& $53^{+9}_{-7}$ \\
CWISEP J150252.82$-$304232.8 & 7.0 & $13.29^{+0.30}_{-0.30}$ & $22.3^{+3.3}_{-2.9}$ & $775^{+83}_{-83}$ &  $18.42^{+0.15}_{-0.14}$& $50^{+8}_{-7}$ \\
WISEA J153429.75$-$104303.3 & 5.0 & $12.87^{+0.30}_{-0.30}$ & $38.0^{+5.6}_{-4.9}$ & $1062^{+83}_{-83}$ &  $22.92^{+0.06}_{-0.06}$& $485^{+73}_{-64}$ \\
CWISEP J153859.39+482659.1 & 9.5 & $14.23^{+0.38}_{-0.37}$ & $20.7^{+3.9}_{-3.3}$ & $518^{+92}_{-91}$ &  $19.13^{+0.17}_{-0.16}$& $45^{+9}_{-8}$ \\
CWISEP J160311.60$-$104620.4 & 8.0 & $13.51^{+0.31}_{-0.31}$ & $25.9^{+4.0}_{-3.5}$ & $694^{+87}_{-86}$ &  $20.39^{+0.13}_{-0.13}$& $113^{+19}_{-17}$ \\
CWISEP J160835.01$-$244244.7 & 7.0 & $13.25^{+0.30}_{-0.30}$ & $23.6^{+3.5}_{-3.1}$ & $793^{+83}_{-83}$ &  $17.49^{+0.29}_{-0.26}$& $33^{+7}_{-6}$ \\
CWISEP J161822.86$-$062310.2 & 8.5 & $13.76^{+0.32}_{-0.32}$ & $24.0^{+3.8}_{-3.3}$ & $621^{+86}_{-86}$ &  $18.46^{+0.34}_{-0.29}$& $41^{+9}_{-8}$ \\
CWISEP J162225.92+370118.8 & 6.5 & $13.09^{+0.31}_{-0.30}$ & $42.2^{+6.4}_{-5.6}$ & $878^{+88}_{-88}$ &  $20.09^{+0.18}_{-0.17}$& $119^{+20}_{-18}$ \\
CWISEP J165215.62+022918.5 & 4.5 & $12.43^{+0.24}_{-0.24}$ & $80.4^{+9.4}_{-8.6}$ &     -     &  $20.13^{+0.46}_{-0.38}$& $165^{+37}_{-36}$ \\
CWISEP J182358.73$-$740246.0 & 6.0 & $13.01^{+0.30}_{-0.30}$ & $32.4^{+4.8}_{-4.2}$ & $927^{+85}_{-84}$ &  $18.98^{+0.28}_{-0.25}$& $74^{+14}_{-13}$ \\
CWISEP J185658.80+601351.4 & 6.0 & $13.01^{+0.30}_{-0.30}$ & $33.3^{+5.0}_{-4.3}$ & $930^{+84}_{-84}$ &  $20.16^{+0.08}_{-0.08}$& $128^{+20}_{-17}$ \\
CWISEP J193518.58$-$154620.3 & $\geq 11.0$ & $15.57^{+0.31}_{-0.31}$ & $9.8^{+1.5}_{-1.3}$ & $347^{+81}_{-81}$ &  $17.97^{+0.48}_{-0.39}$& $14^{+4}_{-3}$ \\
WISENF J193656.08+040801.2 & 10.0 & $14.45^{+0.32}_{-0.32}$ & $11.1^{+1.8}_{-1.5}$ & $479^{+83}_{-83}$ &  $20.17^{+0.07}_{-0.07}$& $66^{+11}_{-9}$ \\
CWISEP J194101.59+542335.9 & 7.0 & $13.25^{+0.31}_{-0.30}$ & $28.3^{+4.3}_{-3.7}$ & $793^{+85}_{-84}$ &  $17.16^{+0.24}_{-0.22}$& $29^{+5}_{-5}$ \\
CWISEP J194812.42$-$322334.9 & 5.5 & $12.91^{+0.30}_{-0.30}$ & $38.3^{+5.7}_{-5.0}$ & $1011^{+84}_{-84}$ &  $18.65^{+0.44}_{-0.37}$& $67^{+16}_{-15}$ \\
CWISEP J201146.45$-$481259.7 & 10.0 & $14.61^{+0.37}_{-0.36}$ & $13.9^{+2.5}_{-2.2}$ & $455^{+87}_{-86}$ &  $18.04^{+0.24}_{-0.21}$& $23^{+5}_{-4}$ \\
CWISEP J201510.68$-$675005.6 & 6.0 & $13.05^{+0.30}_{-0.30}$ & $21.1^{+3.1}_{-2.7}$ & $903^{+82}_{-82}$ &  $16.21^{+0.24}_{-0.22}$& $20^{+4}_{-3}$ \\
CWISEP J203821.53$-$064930.9 & 9.5 & $14.21^{+0.33}_{-0.33}$ & $19.1^{+3.1}_{-2.7}$ & $521^{+85}_{-85}$ &  $18.88^{+0.37}_{-0.32}$& $41^{+9}_{-9}$ \\
CWISEP J205019.99$-$253652.8 & 7.0 & $13.29^{+0.30}_{-0.30}$ & $22.8^{+3.4}_{-3.0}$ & $777^{+83}_{-83}$ &  $17.67^{+0.23}_{-0.21}$& $36^{+6}_{-6}$ \\
CWISEP J205908.95+024105.6 & 7.5 & $13.38^{+0.31}_{-0.31}$ & $26.8^{+4.1}_{-3.6}$ & $738^{+85}_{-85}$ &  $20.13^{+0.13}_{-0.13}$& $106^{+17}_{-15}$ \\
CWISEP J210007.87$-$293139.8 & 9.5 & $14.43^{+0.42}_{-0.40}$ & $20.2^{+4.1}_{-3.5}$ & $484^{+94}_{-92}$ &  $18.93^{+0.44}_{-0.36}$& $38^{+10}_{-10}$ \\
CWISEP J212828.05+352912.4 & 5.5 & $12.92^{+0.31}_{-0.31}$ & $67.1^{+10.2}_{-9.0}$ & $999^{+102}_{-101}$ &  $20.16^{+0.49}_{-0.40}$& $132^{+33}_{-32}$ \\
CWISEP J213249.05+690113.7 & 8.5 & $13.79^{+0.32}_{-0.31}$ & $19.8^{+3.1}_{-2.7}$ & $614^{+85}_{-85}$ &  $17.59^{+0.18}_{-0.17}$& $27^{+5}_{-4}$ \\
CWISEP J213838.74$-$313808.5 & 8.0 & $13.54^{+0.31}_{-0.31}$ & $20.8^{+3.2}_{-2.8}$ & $683^{+84}_{-84}$ &  $19.14^{+0.12}_{-0.12}$& $62^{+10}_{-9}$ \\
CWISEP J213930.45+042721.6 & 9.0 & $14.07^{+0.34}_{-0.34}$ & $21.7^{+3.6}_{-3.1}$ & $550^{+88}_{-87}$ &  $19.21^{+0.33}_{-0.28}$& $51^{+11}_{-10}$ \\
CWISEP J215841.50+732842.7 & 8.0 & $13.53^{+0.31}_{-0.31}$ & $21.2^{+3.2}_{-2.8}$ & $688^{+84}_{-84}$ &  $16.25^{+0.33}_{-0.28}$& $17^{+3}_{-3}$ \\
CWISEP J222035.35$-$810322.6 & 6.5 & $13.14^{+0.31}_{-0.31}$ & $37.4^{+5.7}_{-5.0}$ & $847^{+88}_{-88}$ &  $18.70^{+0.34}_{-0.29}$& $61^{+13}_{-12}$ \\
CWISEP J223022.60+254907.5 & $\geq 11.0$ & $15.25^{+0.70}_{-0.64}$ & $16.1^{+5.6}_{-4.4}$ & $377^{+106}_{-98}$ &  $20.59^{+0.22}_{-0.20}$& $56^{+20}_{-16}$ \\
CWISEP J223138.55$-$383057.2 & 8.5 & $13.71^{+0.33}_{-0.32}$ & $30.0^{+4.9}_{-4.2}$ & $634^{+88}_{-88}$ &  $20.05^{+0.27}_{-0.24}$& $88^{+18}_{-16}$ \\
CWISEP J224916.17+371551.4 & 9.5 & $14.31^{+0.38}_{-0.37}$ & $23.9^{+4.5}_{-3.9}$ & $503^{+91}_{-90}$ &  $19.28^{+0.50}_{-0.40}$& $47^{+13}_{-12}$ \\
CWISEP J225059.28$-$432057.2 & 8.0 & $13.67^{+0.33}_{-0.33}$ & $31.2^{+5.1}_{-4.4}$ & $644^{+89}_{-88}$ &  $19.59^{+0.37}_{-0.32}$& $72^{+16}_{-15}$ \\
CWISEP J225156.13+392408.4 & 7.5 & $13.42^{+0.31}_{-0.31}$ & $27.5^{+4.2}_{-3.7}$ & $725^{+86}_{-85}$ &  $18.21^{+0.34}_{-0.29}$& $43^{+9}_{-8}$ \\
CWISEP J225109.50$-$074037.7 & 8.0 & $13.53^{+0.31}_{-0.31}$ & $20.6^{+3.1}_{-2.7}$ & $687^{+84}_{-84}$ &  $19.37^{+0.13}_{-0.12}$& $70^{+11}_{-10}$ \\
CWISEP J225628.97+400227.3 & $\geq 11.0$ & $15.64^{+0.60}_{-0.56}$ & $10.8^{+3.2}_{-2.6}$ & $341^{+93}_{-89}$ &  $20.08^{+0.14}_{-0.13}$& $37^{+11}_{-9}$ \\
CWISEP J230158.30$-$645858.3 & 8.5 & $13.70^{+0.31}_{-0.31}$ & $21.5^{+3.3}_{-2.9}$ & $636^{+84}_{-84}$ &  $18.65^{+0.14}_{-0.14}$& $46^{+8}_{-7}$ \\
CWISEP J233216.39$-$290025.0 & 6.0 & $12.97^{+0.30}_{-0.30}$ & $33.5^{+5.0}_{-4.4}$ & $957^{+83}_{-83}$ &  $18.42^{+0.43}_{-0.36}$& $58^{+14}_{-13}$ \\
CWISEP J235130.42$-$185800.2 & 8.5 & $13.86^{+0.33}_{-0.33}$ & $22.2^{+3.6}_{-3.1}$ & $595^{+88}_{-87}$ &  $19.06^{+0.22}_{-0.20}$& $52^{+10}_{-9}$ \\
CWISEP J235547.99+380438.9 & 10.0 & $14.65^{+0.58}_{-0.54}$ & $18.0^{+5.0}_{-4.2}$ & $450^{+109}_{-102}$ &  $20.05^{+0.22}_{-0.20}$& $57^{+17}_{-14}$ \\
CWISEP J235644.78$-$481456.3 & 10.5 & $14.97^{+0.54}_{-0.51}$ & $16.4^{+4.3}_{-3.6}$ & $408^{+98}_{-94}$ &  $21.16^{+0.20}_{-0.18}$& $82^{+23}_{-19}$ \\
\enddata
\tablecomments{Photometric spectral type values are defined such that SpT = 6 for T6, SpT = 7 for T7,... SpT = 11 for Y1.}
\end{deluxetable*}

\begin{deluxetable*}{ccccc}
\tablecaption{Summary of Motion-confirmed Discoveries Meriting Further Follow-up to Better Assess Y dwarf Candidacy \label{tab:possible_y_dwarfs}}
\tablehead{
\colhead{Name} & \colhead{SpT} & \colhead{ch1$-$ch2} & \colhead{[(ch1$-$ch2)$-$2.4]/$\sigma_{ch1-ch2}$} & \colhead{$J - $ch2} \\
 & \colhead{(phototype)} & \colhead{(mag)} & \colhead{(dimensionless)} & \colhead{(mag)}
}
\startdata
CWISEP J144606.62$-$231717.8 & $\geq 11.0$ & $3.709 \pm 0.435$ & 3.01 & $ > 6.56$ \\
CWISEP J225628.97+400227.3 & $\geq 11.0$ & $3.014 \pm 0.227$ & 2.71 & $5.90 \pm 0.41$ \\
CWISEP J193518.58$-$154620.3 & $\geq 11.0$ & $2.984 \pm 0.034$ & 17.15 & $ > 6.17$ \\
CWISEP J223022.60+254907.5 & $\geq 11.0$ & $2.830 \pm 0.293$ & 1.47 & $ > 4.87$ \\
CWISEP J094005.50+523359.2 & $\geq 11.0$ & $2.766 \pm 0.175$ & 2.09 & $ > 5.50$ \\
CWISEP J023842.60$-$133210.7 & $\geq 11.0$ & $2.729 \pm 0.220$ & 1.50 & $ > 5.13$ \\
CWISEP J040235.55$-$265145.4 & $\geq 11.0$ & $2.720 \pm 0.152$ & 2.10 & $ > 4.89$ \\
CWISEP J235644.78$-$481456.3 & 10.5 & $2.687 \pm 0.220$ & 1.31 & $5.73 \pm 0.28$ \\
CWISEP J032109.59+693204.5 & 10.5 & $2.633 \pm 0.190$ & 1.23 & $ > 5.23$ \\
CWISEP J235547.99+380438.9 & 10.0 & $2.518 \pm 0.261$ & 0.45 & $4.35 \pm 0.10$\tablenotemark{a} \\
CWISEP J085938.95+534908.7 & 10.0 & $2.514 \pm 0.173$ & 0.66 & $ > 3.70$ \\
CWISEP J201146.45$-$481259.7 & 10.0 & $2.496 \pm 0.118$ & 0.82 & $ > 4.76$ \\
CWISEP J093852.89+063440.6 & 10.0 & $2.480 \pm 0.166$ & 0.48 & $5.07 \pm 0.12$ \\
CWISEP J104756.81+545741.6 & 10.0 & $2.474 \pm 0.168$ & 0.44 & $ > 3.57$ \\
CWISEP J135937.65$-$435226.9 & 10.0 & $2.434 \pm 0.137$ & 0.25 & $ > 3.36$ \\
CWISEP J063428.10+504925.9 & 10.0 & $2.418 \pm 0.155$ & 0.12 & $ > 3.57$ \\
WISENF J193656.08+040801.2 & 10.0 & $2.407 \pm 0.064$ & 0.10 & $ > 4.88$ \\
\multicolumn{5}{c}{phototype $<$ 10, no $J < ($ch2 + 5) detection, within $1\sigma$ of ch1$-$ch2 = 2.4} \\ \hline
CWISEP J210007.87$-$293139.8 & 9.5 & $2.392 \pm 0.163$ & $-$0.05 & $ > 4.00$ \\
CWISEP J052346.34$-$545314.7 & 9.5 & $2.372 \pm 0.146$ & $-$0.19 & $ > 3.83$ \\
CWISEP J224916.17+371551.4 & 9.5 & $2.324 \pm 0.140$ & $-$0.54 & $ > 3.33$ \\
CWISEP J104104.20+221613.6 & 9.5 & $2.274 \pm 0.201$ & $-$0.62 & $ > 2.93$ \\
\multicolumn{5}{c}{phototype $<$ 10, ch1$-$ch2 $>$ 2.11 mag, no $J < ($ch2 + 5) detection, not within $1\sigma$ of ch1$-$ch2 = 2.4} \\ \hline
CWISEP J094930.41+663937.2 & 9.5 & $2.276 \pm 0.120$ & $-$1.03 &    -    \\
CWISEP J044719.61+202158.1 & 9.0 & $2.156 \pm 0.124$ & $-$1.97 & $ > 4.08$ \\
CWISEP J143439.23$-$134421.4 & 9.0 & $2.121 \pm 0.133$ & $-$2.10 & $ > 3.39$ \\
\enddata
\tablenotetext{a}{The relatively blue $J - $ch2 color of CWISEP 2355+3804 suggests that it is a late T dwarf despite its \textit{Spitzer}-based phototype of Y0.}
\tablecomments{Photometric spectral type values are defined such that SpT = 6 for T6, SpT = 7 for T7,... SpT = 11 for Y1.}
\end{deluxetable*}
